Towards Large-Scale Relative Localization in Multi-Robot Systems with Dynamic UWB Role Allocation

Ultra-wideband (UWB) ranging has emerged as a key radio technology for robot positioning and relative localization in multi-robot systems. Multiple works are now advancing towards more scalable systems, but challenges still remain. This paper proposes a novel approach to relative localization in multi-robot systems where the roles of the UWB nodes are dynamically allocated between active nodes (using time-of-flight for ranging estimation to other active nodes) and passive nodes (using time-difference-of-arrival for estimating range differences with respect to pairs of active nodes). We adaptively update UWB roles based on the location of the robots with respect to the convex envelope defined by active nodes, and introducing constraints in the form of localization frequency and accuracy requirements. We demonstrate the applicability of the proposed approach and show that the localization errors remain comparable to fixed-role systems. Then, we show how the navigation of an autonomous drone is affected by the changes in the localization system, obtaining significantly better trajectory tracking accuracy than when relying in passive localization only. Our results pave the way for UWB-based localization in large-scale multi-robot deployments, for either relative positioning or for applications in GNSS-denied environments.

==> tex/box_boxplot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color2}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}

\definecolor{color3}{rgb}{1,0.647058823529412,0}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    % legend cell align={left},
    % legend style={
    %   fill opacity=0.8,
    %   draw opacity=0.666,
    %   text opacity=1,
    %   at={(0.03,0.97)},
    %   anchor=north west,
    %   draw=white!80!black
    % },
    tick align=outside,
    tick pos=left,
    %
    %
    %
    %
    %
    %
% height=\figureheight,
% width=\figurewidth,
% axis background/.style={fill=white!82.7450980392157!black},
% axis line style={white},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=both,
% x grid style={white},
% xmajorgrids,
xmin=0.5, xmax=3.5,
% xtick style={color=black},
xtick={1,2,3},
xticklabels={ToF,TDoA,Dynamic},
% y grid style={white},
ylabel={Error (m)},
% ymajorgrids,
ymin=-0.0906859787097236, ymax=1.90440555290419,
% ytick style={color=black},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
yticklabels={0.0,0.00,0.25,0.50,0.75,1.00,1.25,1.50,1.75,}
]
\addplot [black, forget plot]
table {%
1 0.194012210103757
1 0.0933514328323061
};
\addplot [black, forget plot]
table {%
1 0.3
1 0.397237190936524
};
\addplot [black, forget plot]
table {%
0.875 0.0933514328323061
1.125 0.0933514328323061
};
\addplot [black, forget plot]
table {%
0.875 0.397237190936524
1.125 0.397237190936524
};
% \addplot [blue, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
\addplot [mark=0, mark=+, mark size=1.2, color0, only marks, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
1 0.0838208978862997
1 0.0788589916495371
1 0.0815683750994743
1 0.0774624856517871
1 0.0735965152634554
1 0.0704423411994635
1 0.0758281510849077
1 0.0808006016986359
1 0.0847476520262247
1 0.0697249630050882
1 0.0850312348632537
1 0.0737872856815186
1 0.0854494332098914
1 0.0675773354196574
1 0.0696209925822729
1 0.0719760154796998
1 0.0759494181090441
1 0.0706072453128572
1 0.0829917699807928
1 0.0868563503792721
1 0.407258068727031
1 0.406492529750086
1 0.44080225964678
1 0.434101526825116
1 0.449119415474546
1 0.497211630466811
1 0.447213043069976
1 0.53489488368818
1 0.488693477797804
1 0.509098462097637
1 0.4616328771228
1 0.420339808319963
1 0.422893119701653
};
\addplot [black, forget plot]
table {%
2 0.234134911150744
2 0.130087951422268
};
\addplot [black, forget plot]
table {%
2 0.513843362013424
2 0.778766169229772
};
\addplot [black, forget plot]
table {%
1.875 0.130087951422268
2.125 0.130087951422268
};
\addplot [black, forget plot]
table {%
1.875 0.778766169229772
2.125 0.778766169229772
};
% \addplot [blue, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
\addplot [mark=0, mark=+, mark size=1.2, color1, only marks, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
2 1.03105735833855
2 1.00256727042668
2 1.43270496869659
2 1.61811673257332
2 0.927259153404625
2 1.1526663584315
2 0.941015495607598
2 0.912783995167855
2 0.860394913990668
2 1.81371957419447
2 1.11307917750309
2 1.36421239053213
2 0.814089386648519
2 1.70237260743769
2 0.90091689348798
2 1.70311176355806
2 0.861595858701533
2 0.87538378879905
2 0.891280158845533
2 0.891280158845533
};
\addplot [black, forget plot]
table {%
3 0.227345424578596
3 0.141079184750012
};
\addplot [black, forget plot]
table {%
3 0.390405342629341
3 0.552641873196684
};
\addplot [black, forget plot]
table {%
2.875 0.141079184750012
3.125 0.141079184750012
};
\addplot [black, forget plot]
table {%
2.875 0.552641873196684
3.125 0.552641873196684
};
% \addplot [blue, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
\addplot [mark=0, mark=+, mark size=1.2, color2, only marks, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
3 1.02508298202205
3 1.80572152068118
3 0.6
3 0.6
3 0.94749936033612
3 0.951030704279367
3 0.714909653739824
3 0.90827522687083
3 0.864326720835335
3 0.729559020245823
3 0.821519676699147
3 0.881590718365197
3 0.892279989596471
3 0.646218147776799
3 0.627208120552226
3 0.616627985999211
3 0.634649434230949
3 0.622751995965575
3 0.657261360348055
3 0.600313205911154
3 0.587632234134204
3 0.576157847980588
3 0.56931537916859
3 0.589502977803178
3 1.05965122527643
3 1.0326848821635
3 0.737453526378245
3 1.14487797810141
3 0.786028478413317
3 1.07974438465346
3 1.10949383922011
3 1.0823634498095
3 0.983280061570397
3 1.071530902107
3 1.14164744331368
3 1.30388029020873
3 1.15539016381945
3 1.05562519026293
3 1.0298616995003
3 0.961037797378821
3 0.945188647823211
3 1.00979942099294
3 0.941211235357545
3 0.911074853208157
3 0.828866584592437
3 0.794002471730374
3 0.802985476975375
3 0.6296036658077
3 0.805238588406328
3 0.608845241083809
3 0.617833570662242
3 0.616703245436309
};
\addplot [semithick, color0]
table {%
0 0
};
% \addlegendentry{ToF}
\addplot [semithick, color1]
table {%
0 0
};
% \addlegendentry{TDoA }
\addplot [semithick, color2]
table {%
0 0
};
% \addlegendentry{Dynamic}
\path [draw=black, fill=color0]
(axis cs:0.75,0.194012210103757)
--(axis cs:1.25,0.194012210103757)
--(axis cs:1.25,0.3)
--(axis cs:0.75,0.3)
--(axis cs:0.75,0.194012210103757)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.75,0.234134911150744)
--(axis cs:2.25,0.234134911150744)
--(axis cs:2.25,0.513843362013424)
--(axis cs:1.75,0.513843362013424)
--(axis cs:1.75,0.234134911150744)
--cycle;
\path [draw=black, fill=color2]
(axis cs:2.75,0.227345424578596)
--(axis cs:3.25,0.227345424578596)
--(axis cs:3.25,0.390405342629341)
--(axis cs:2.75,0.390405342629341)
--(axis cs:2.75,0.227345424578596)
--cycle;
\addplot [thick, black, forget plot]
table {%
0.75 0.248163405547624
1.25 0.248163405547624
};
\addplot [thick, black, forget plot]
table {%
1.75 0.313672580080072
2.25 0.313672580080072
};
\addplot [thick, black, forget plot]
table {%
2.75 0.286770847936838
3.25 0.286770847936838
};
\end{axis}

\end{tikzpicture}


==> tex/box_boxplot_2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color2}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=0.666,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=white!80!black
    },
    tick align=outside,
    tick pos=left,
    %
    %
    %
    %
    %
    %
% height=\figureheight,
% width=\figurewidth,
% axis background/.style={fill=white!82.7450980392157!black},
% axis line style={white},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
% legend pos=north west,
% tick align=outside,
% tick pos=both,
% x grid style={white},
% xmajorgrids,
xmin=0.5, xmax=3.5,
% xtick style={color=black},
xtick={1,2,3},
xticklabels={ToF,TDoA,Dynamic},
% y grid style={white},
ylabel={Error (m)},
% ymajorgrids,
ymin=-0.0254075068782638, ymax=0.53355764444354,
% ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={0.0,0.0,0.1,0.2,0.3,0.4,0.5,}
]
\addplot [black, forget plot]
table {%
1 0.0522668238756055
1 0.00283241228824509
};
\addplot [black, forget plot]
table {%
1 0.133510247079895
1 0.213141368348981
};
\addplot [black, forget plot]
table {%
0.875 0.00283241228824509
1.125 0.00283241228824509
};
\addplot [black, forget plot]
table {%
0.875 0.213141368348981
1.125 0.213141368348981
};
% \addplot [blue, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
\addplot [mark=0, mark=+, mark size=1.2, color0, only marks, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
1 0.218118166012873
1 0.23351769886843
1 0.2475212978454
1 0.258925838126102
1 0.267241367826496
1 0.270690566203286
1 0.271292488725528
1 0.268466648353801
1 0.263916928981641
1 0.256370653194361
1 0.2462871086452
1 0.232936848206186
1 0.218167325121993
};
\addplot [black, forget plot]
table {%
2 0.0421752174720608
2 0.000422612921004725
};
\addplot [black, forget plot]
table {%
2 0.173487016822106
2 0.29842360497029
};
\addplot [black, forget plot]
table {%
1.875 0.000422612921004725
2.125 0.000422612921004725
};
\addplot [black, forget plot]
table {%
1.875 0.29842360497029
2.125 0.29842360497029
};
% \addplot [blue, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
\addplot [mark=0, mark=+, mark size=1.2, color1, only marks, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
2 0.310859351228497
2 0.325096797989185
2 0.336539160473845
2 0.347248684474937
2 0.354760652905797
2 0.362549696376633
2 0.370020464778333
2 0.375338106016334
2 0.378880352730831
2 0.380882583235019
2 0.381986079823986
2 0.381012134454229
2 0.378204291876558
2 0.375025165322236
2 0.370994611630075
2 0.367626199924643
2 0.364492061667003
2 0.361092481810813
2 0.35845553763114
2 0.355725097049634
2 0.354701199918727
2 0.355405238777892
2 0.357205296913729
2 0.360767800197538
2 0.365238134189308
2 0.3711433205784
2 0.376202761427694
2 0.381280071196249
2 0.385792685736865
2 0.390353282379872
2 0.395719233199459
2 0.402962249505723
2 0.410852235297034
2 0.419170524654682
2 0.427274775748002
2 0.437289870892324
2 0.450505449321106
2 0.463634035167087
2 0.477769879620343
2 0.494055597187478
2 0.508150137565276
2 0.500753262482383
2 0.473412271366704
2 0.446387244075037
2 0.419797117563668
2 0.396972216942883
2 0.375829529477798
2 0.356028504576701
2 0.338022619843172
2 0.321800304465285
2 0.307647312842471
2 0.307647312842471
2 0.307647312842471
2 0.307647312842471
};
\addplot [black, forget plot]
table {%
3 0.0617373457182936
3 0.00293228804392914
};
\addplot [black, forget plot]
table {%
3 0.173533572518017
3 0.283176680150716
};
\addplot [black, forget plot]
table {%
2.875 0.00293228804392914
3.125 0.00293228804392914
};
\addplot [black, forget plot]
table {%
2.875 0.283176680150716
3.125 0.283176680150716
};
% \addplot [blue, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
\addplot [mark=0, mark=+, mark size=1.2, color2, only marks, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
3 0.299887823607455
3 0.306095524798874
3 0.305336961361775
3 0.29804651251666
3 0.285605286428949
3 0.301833454948216
3 0.319339572476356
3 0.334590436779
3 0.354248894035364
3 0.370335690440868
3 0.387216943706949
3 0.404642814679031
3 0.419825045242244
3 0.436580131003241
3 0.43024556016816
3 0.418071743814209
3 0.399048832909555
3 0.382606767373617
3 0.359786348653254
3 0.338431464089038
3 0.319807452951931
3 0.297132023400832
};
\addplot [semithick, color0]
table {%
0 0
};
% \addlegendentry{ToF}
\addplot [semithick, color1]
table {%
0 0
};
% \addlegendentry{TDoA }
\addplot [semithick, color2]
table {%
0 0
};
% \addlegendentry{Dynamic}
\path [draw=black, fill=color0]
(axis cs:0.75,0.0522668238756055)
--(axis cs:1.25,0.0522668238756055)
--(axis cs:1.25,0.133510247079895)
--(axis cs:0.75,0.133510247079895)
--(axis cs:0.75,0.0522668238756055)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.75,0.0421752174720608)
--(axis cs:2.25,0.0421752174720608)
--(axis cs:2.25,0.173487016822106)
--(axis cs:1.75,0.173487016822106)
--(axis cs:1.75,0.0421752174720608)
--cycle;
\path [draw=black, fill=color2]
(axis cs:2.75,0.0617373457182936)
--(axis cs:3.25,0.0617373457182936)
--(axis cs:3.25,0.173533572518017)
--(axis cs:2.75,0.173533572518017)
--(axis cs:2.75,0.0617373457182936)
--cycle;
\addplot [thick, black, forget plot]
table {%
0.75 0.0998320731776465
1.25 0.0998320731776465
};
\addplot [thick, black, forget plot]
table {%
1.75 0.090410248257308
2.25 0.090410248257308
};
\addplot [thick, black, forget plot]
table {%
2.75 0.114307761104489
3.25 0.114307761104489
};
\end{axis}

\end{tikzpicture}


==> tex/box_boxplot_3.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color2}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=0.666,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=white!80!black
    },
    tick align=outside,
    tick pos=left,
    %
    %
    %
    %
    %
    %
% height=\figureheight,
% width=\figurewidth,
% axis background/.style={fill=white!82.7450980392157!black},
% axis line style={white},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
% legend pos=north west,
% tick align=outside,
% tick pos=both,
% x grid style={white},
% xmajorgrids,
xmin=0.5, xmax=3.5,
% xtick style={color=black},
xtick={1,2,3},
xticklabels={ToF, TDoA, Dynamic},
% y grid style={white},
ylabel={Error (m)},
% ymajorgrids,
ymin=-0.0254075068782638, ymax=0.53355764444354,
% ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
yticklabels={0.0,0.0,0.1,0.2,0.3,0.4,0.5,}
]
\addplot [black, forget plot]
table {%
1 0.111381591789731
1 0.100394276609544
};
\addplot [black, forget plot]
table {%
1 0.147135002024952
1 0.182658336304876
};
\addplot [black, forget plot]
table {%
0.875 0.100394276609544
1.125 0.100394276609544
};
\addplot [black, forget plot]
table {%
0.875 0.182658336304876
1.125 0.182658336304876
};
% \addplot [blue, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
\addplot [mark=0, mark=+, mark size=1.2, color0, only marks, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
1 0.0661059998136851
1 0.0275255097986387
1 0.0126349815935149
1 0.0510009131972164
1 0.185179236607815
1 0.188785675896006
1 0.192533537639185
1 0.197542165090912
1 0.20365130743368
1 0.213141368348981
};
\addplot [black, forget plot]
table {%
2 0.304698910555834
2 0.24349406611513
};
\addplot [black, forget plot]
table {%
2 0.382937731302206
2 0.450505449321106
};
\addplot [black, forget plot]
table {%
1.875 0.24349406611513
2.125 0.24349406611513
};
\addplot [black, forget plot]
table {%
1.875 0.450505449321106
2.125 0.450505449321106
};
% \addplot [blue, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
\addplot [mark=0, mark=+, mark size=1.2, color1, only marks, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
2 0.0832789533831834
2 0.0866536831244653
2 0.0879608011384715
2 0.0907886387544689
2 0.095017577262626
2 0.103293967146732
2 0.113161625515584
2 0.124970775386578
2 0.13703464295994
2 0.150736496287419
2 0.166397884649522
2 0.184441862637151
2 0.204856920725179
2 0.22486589599348
2 0.463634035167087
2 0.477769879620343
2 0.494055597187478
2 0.508150137565276
2 0.500753262482383
2 0.473412271366704
};
\addplot [black, forget plot]
table {%
3 0.0802348424571935
3 0.042889009996225
};
\addplot [black, forget plot]
table {%
3 0.239633047786164
3 0.387216943706949
};
\addplot [black, forget plot]
table {%
2.875 0.042889009996225
3.125 0.042889009996225
};
\addplot [black, forget plot]
table {%
2.875 0.387216943706949
3.125 0.387216943706949
};
% \addplot [blue, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
\addplot [mark=0, mark=+, mark size=1.2, color2, only marks, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
3 0.404642814679031
3 0.419825045242244
3 0.436580131003241
3 0.43024556016816
3 0.418071743814209
3 0.399048832909555
};
\addplot [semithick, color0]
table {%
0 0
};
% \addlegendentry{ToF}
\addplot [semithick, color1]
table {%
0 0
};
% \addlegendentry{TDoA }
\addplot [semithick, color2]
table {%
0 0
};
% \addlegendentry{Dynamic }
\path [draw=black, fill=color0]
(axis cs:0.75,0.111381591789731)
--(axis cs:1.25,0.111381591789731)
--(axis cs:1.25,0.147135002024952)
--(axis cs:0.75,0.147135002024952)
--(axis cs:0.75,0.111381591789731)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.75,0.304698910555834)
--(axis cs:2.25,0.304698910555834)
--(axis cs:2.25,0.382937731302206)
--(axis cs:1.75,0.382937731302206)
--(axis cs:1.75,0.304698910555834)
--cycle;
\path [draw=black, fill=color2]
(axis cs:2.75,0.0802348424571935)
--(axis cs:3.25,0.0802348424571935)
--(axis cs:3.25,0.239633047786164)
--(axis cs:2.75,0.239633047786164)
--(axis cs:2.75,0.0802348424571935)
--cycle;
\addplot [thick, black, forget plot]
table {%
0.75 0.129439609968302
1.25 0.129439609968302
};
\addplot [thick, black, forget plot]
table {%
1.75 0.360930141004176
2.25 0.360930141004176
};
\addplot [thick, black, forget plot]
table {%
2.75 0.102869979476003
3.25 0.102869979476003
};
\end{axis}

\end{tikzpicture}


==> tex/box_nodes_pose.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
axis background/.style={fill=white!92!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white},
xmajorgrids,
xmin=-0.302366328239441, xmax=6.34969289302826,
xtick style={color=black},
y grid style={white},
ymajorgrids,
ymin=-0.209642958641052, ymax=4.4025021314621,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1.23756039142609 0.906862497329712
1.2620484828949 0.91154819726944
1.29301369190216 0.914669513702393
1.32232069969177 0.916398286819458
1.35000216960907 0.917602598667145
1.38070046901703 0.917477130889893
1.41481506824493 0.915669918060303
1.4437769651413 0.913703322410583
1.47579109668732 0.911072134971619
1.51124942302704 0.908088743686676
1.54397022724152 0.906014800071716
1.57632267475128 0.904527962207794
1.60558009147644 0.903795063495636
1.63973343372345 0.904436528682709
1.67096674442291 0.906123280525208
1.69987618923187 0.907396197319031
1.73406088352203 0.908827543258667
1.76286232471466 0.909546852111816
1.79757177829742 0.910025954246521
1.83112919330597 0.910288095474243
1.86290526390076 0.910075187683105
1.89812004566193 0.909870386123657
1.93166553974152 0.910038828849792
1.97444260120392 0.911586225032806
2.01054978370667 0.91382223367691
2.04648995399475 0.916186153888702
2.08120036125183 0.917294383049011
2.11454916000366 0.915954649448395
2.14384150505066 0.91301167011261
2.17809510231018 0.907950282096863
2.20967388153076 0.902920424938202
2.24106025695801 0.898800134658813
2.26969480514526 0.895831823348999
2.3033926486969 0.893685102462769
2.33474111557007 0.893152117729187
2.36646747589111 0.89411336183548
2.39860868453979 0.895760715007782
2.42885327339172 0.898072481155396
2.46512508392334 0.900655448436737
2.49976015090942 0.9033123254776
2.53526449203491 0.90629106760025
2.57193493843079 0.909468054771423
2.60592532157898 0.911747992038727
2.64640641212463 0.914141833782196
2.6839771270752 0.915637314319611
2.72271323204041 0.916195392608643
2.76238894462585 0.916614472866058
2.79889845848083 0.916424334049225
2.84126424789429 0.915717601776123
2.87913489341736 0.914956331253052
2.91649746894836 0.913295030593872
2.9503276348114 0.91091924905777
2.98919701576233 0.907091498374939
3.02160263061523 0.903660178184509
3.06015229225159 0.900128245353699
3.09344434738159 0.897671043872833
3.13330364227295 0.895130038261414
3.1673698425293 0.893312692642212
3.20780253410339 0.891968309879303
3.24502229690552 0.890245676040649
3.28189420700073 0.888605177402496
3.31546449661255 0.88765960931778
3.35202836990356 0.88676118850708
3.3913733959198 0.885276794433594
3.42766904830933 0.88308984041214
3.46400499343872 0.88042825460434
3.50066304206848 0.87851619720459
3.53451657295227 0.877517402172089
3.57116174697876 0.876616954803467
3.60738158226013 0.874927699565887
3.64389777183533 0.872498571872711
3.67950248718262 0.871362924575806
3.71384644508362 0.872357547283173
3.75067257881165 0.875251173973083
3.78416180610657 0.878925085067749
3.81676626205444 0.883097171783447
3.84900212287903 0.886465489864349
3.8787100315094 0.888826429843903
3.91391277313232 0.890036225318909
3.94682145118713 0.890536785125732
3.97964286804199 0.89172375202179
4.01028347015381 0.893185138702393
4.04402828216553 0.895869612693787
4.080650806427 0.899329900741577
4.11465740203857 0.902526915073395
4.14934968948364 0.905402719974518
4.18423414230347 0.907049894332886
4.21608686447144 0.908126592636108
4.25096082687378 0.907521307468414
4.28560018539429 0.907190263271332
4.32363653182983 0.905764698982239
4.35601854324341 0.905180752277374
4.39174365997314 0.904548943042755
4.43039321899414 0.904868721961975
4.46575021743774 0.905306220054626
4.49964189529419 0.908212602138519
4.52765417098999 0.917672991752625
4.54421997070312 0.933522939682007
4.55194330215454 0.958496153354645
4.54921531677246 0.9835564494133
4.53823041915894 1.0062073469162
4.52451467514038 1.02556455135345
4.50994110107422 1.04835200309753
4.49671840667725 1.0739848613739
4.48601150512695 1.10594213008881
4.47912454605103 1.13833260536194
4.47663545608521 1.17007267475128
4.47723388671875 1.20716953277588
4.48059940338135 1.24459660053253
4.48583889007568 1.28518164157867
4.49162817001343 1.32163882255554
4.49715662002563 1.35389173030853
4.50264167785645 1.38828134536743
4.50736999511719 1.42216432094574
4.51172780990601 1.45856261253357
4.51406860351562 1.49241244792938
4.51488065719604 1.5236964225769
4.51456880569458 1.55890488624573
4.51232004165649 1.59462130069733
4.50815534591675 1.63305795192719
4.50352621078491 1.66886031627655
4.49909067153931 1.70524454116821
4.4957594871521 1.73964667320251
4.49362087249756 1.77813065052032
4.49318742752075 1.81767082214355
4.49380493164062 1.86179280281067
4.49485731124878 1.89963352680206
4.49667739868164 1.94177508354187
4.49830436706543 1.98358178138733
4.49913692474365 2.02848768234253
4.49870872497559 2.06924033164978
4.49665784835815 2.10956621170044
4.49394178390503 2.14593005180359
4.49082326889038 2.18399024009705
4.48820495605469 2.22372698783875
4.48656225204468 2.25981688499451
4.48662853240967 2.29334139823914
4.48871278762817 2.33031225204468
4.49267196655273 2.36830925941467
4.49854898452759 2.40677523612976
4.50635433197021 2.44827890396118
4.51240921020508 2.48351526260376
4.51678991317749 2.5229971408844
4.51800775527954 2.56335997581482
4.51545572280884 2.60673475265503
4.51061296463013 2.64219760894775
4.50435733795166 2.67919683456421
4.49795055389404 2.71541500091553
4.49237680435181 2.75091409683228
4.48821258544922 2.78936672210693
4.48541927337646 2.82124900817871
4.48229885101318 2.85721755027771
4.48046922683716 2.88954091072083
4.47937822341919 2.91993951797485
4.47882509231567 2.95641660690308
4.47931385040283 2.98716974258423
4.4802565574646 3.0202476978302
4.48132276535034 3.05253887176514
4.48320245742798 3.08436727523804
4.48749399185181 3.11841320991516
4.48826742172241 3.14817547798157
4.49149513244629 3.18340563774109
4.49377679824829 3.21424555778503
4.49428606033325 3.24852538108826
4.49229001998901 3.28597354888916
4.48884725570679 3.31686115264893
4.48567724227905 3.35291433334351
4.48356008529663 3.38266038894653
4.48178243637085 3.41458606719971
4.47973251342773 3.44911813735962
4.47904586791992 3.47919797897339
4.47688436508179 3.51135492324829
4.46710872650146 3.53756475448608
4.44535350799561 3.55551075935364
4.42054080963135 3.56163191795349
4.39836454391479 3.56003046035767
4.37866592407227 3.552170753479
4.36689805984497 3.53810262680054
4.36165380477905 3.5197765827179
4.35482501983643 3.50424909591675
4.34149503707886 3.49437737464905
4.31987237930298 3.49011611938477
4.29071855545044 3.49052715301514
4.26363611221313 3.49320077896118
4.22977113723755 3.49763154983521
4.1959056854248 3.50199151039124
4.16300630569458 3.50625371932983
4.12228488922119 3.50975227355957
4.08468770980835 3.51108598709106
4.04730033874512 3.51123714447021
4.01023006439209 3.51023173332214
3.97686648368835 3.50889778137207
3.93728113174438 3.50831246376038
3.90150427818298 3.50909781455994
3.86698794364929 3.51122260093689
3.83285641670227 3.51461434364319
3.79854226112366 3.51810002326965
3.76431131362915 3.52035284042358
3.73066115379333 3.52011919021606
3.69808173179626 3.51780462265015
3.66629910469055 3.51346230506897
3.63723468780518 3.50861287117004
3.60594296455383 3.50210022926331
3.57256317138672 3.49556541442871
3.54213118553162 3.49126052856445
3.51438736915588 3.48982381820679
3.4817852973938 3.49121499061584
3.45426177978516 3.49337577819824
3.42124795913696 3.49730658531189
3.39031362533569 3.50154042243958
3.36073780059814 3.50520348548889
3.32556509971619 3.50896501541138
3.29560041427612 3.51153969764709
3.25994277000427 3.5129919052124
3.22693061828613 3.51208925247192
3.19408702850342 3.5090537071228
3.16472125053406 3.50571489334106
3.13031411170959 3.50189518928528
3.09871172904968 3.49927377700806
3.06756830215454 3.49755048751831
3.03735136985779 3.49634504318237
3.00768852233887 3.49539852142334
2.97706508636475 3.49454760551453
2.94564843177795 3.49374890327454
2.91268992424011 3.49373817443848
2.87892603874207 3.49414086341858
2.84501719474792 3.4947714805603
2.81341052055359 3.49599027633667
2.77534985542297 3.49771022796631
2.73965001106262 3.4988489151001
2.70686602592468 3.49909567832947
2.66826128959656 3.49840497970581
2.63596677780151 3.49655699729919
2.59755778312683 3.49347901344299
2.56200885772705 3.4902548789978
2.52580499649048 3.48726463317871
2.4886691570282 3.48544335365295
2.44999217987061 3.48518896102905
2.40983438491821 3.48714089393616
2.36866331100464 3.49146103858948
2.33062338829041 3.4966881275177
2.28612947463989 3.50421929359436
2.2460196018219 3.51150035858154
2.20647764205933 3.51834583282471
2.16810417175293 3.52418971061707
2.12993764877319 3.52846455574036
2.09321570396423 3.5304000377655
2.06025314331055 3.53045153617859
2.02203631401062 3.52871179580688
1.9871438741684 3.5251030921936
1.95206105709076 3.52047753334045
1.91771924495697 3.51426696777344
1.88266289234161 3.50757384300232
1.84725892543793 3.50193905830383
1.81154894828796 3.4980137348175
1.77622377872467 3.4957537651062
1.74082338809967 3.49547147750854
1.70859563350677 3.49670743942261
1.67111551761627 3.49784278869629
1.63685595989227 3.49747490882874
1.60322856903076 3.49561429023743
1.57028341293335 3.49293684959412
1.53727841377258 3.48966360092163
1.50425958633423 3.486572265625
1.47035133838654 3.48371505737305
1.43612051010132 3.48153352737427
1.40136885643005 3.48098230361938
1.36646926403046 3.4817316532135
1.33264207839966 3.48355770111084
1.29974269866943 3.48652648925781
1.26797652244568 3.48926734924316
1.23672199249268 3.49102807044983
1.20626103878021 3.49117684364319
1.17604410648346 3.48984789848328
1.1455465555191 3.48829531669617
1.11585378646851 3.48547601699829
1.09205567836761 3.476154088974
1.07776284217834 3.45981001853943
1.06720447540283 3.43327379226685
1.06252658367157 3.40439629554749
1.06029081344604 3.37318658828735
1.05984318256378 3.34346795082092
1.0612827539444 3.30739879608154
1.06270313262939 3.27675437927246
1.06510829925537 3.24046730995178
1.06811213493347 3.2065064907074
1.07158529758453 3.17250275611877
1.07496476173401 3.14154052734375
1.08004307746887 3.10496926307678
1.08527767658234 3.07080721855164
1.0905294418335 3.03602576255798
1.09525084495544 3.00410509109497
1.10033345222473 2.96649050712585
1.10408043861389 2.93167734146118
1.10658013820648 2.89744234085083
1.10775506496429 2.86198711395264
1.10889756679535 2.82590556144714
1.10969376564026 2.78917980194092
1.10968112945557 2.7547287940979
1.11007845401764 2.71206903457642
1.11108529567719 2.67153453826904
1.11190414428711 2.63073205947876
1.11343574523926 2.58890533447266
1.11479151248932 2.54976534843445
1.11610662937164 2.50673484802246
1.11691248416901 2.46105217933655
1.1176323890686 2.4192328453064
1.1183785200119 2.38183999061584
1.11912381649017 2.34167337417603
1.12057602405548 2.2985737323761
1.12269675731659 2.25938510894775
1.12529838085175 2.22130537033081
1.12750351428986 2.18719458580017
1.12892746925354 2.14758968353271
1.12858414649963 2.1145806312561
1.12640774250031 2.07610368728638
1.12409484386444 2.04382920265198
1.1212363243103 2.00902032852173
1.11838042736053 1.97155892848969
1.11578631401062 1.93747353553772
1.11372303962708 1.90664207935333
1.11198604106903 1.86917078495026
1.11124861240387 1.83387041091919
1.11123621463776 1.7979701757431
1.111203789711 1.76215410232544
1.11086344718933 1.72874653339386
1.10994970798492 1.68915295600891
1.10903000831604 1.65201580524445
1.10804188251495 1.61454665660858
1.10762858390808 1.57692122459412
1.10680723190308 1.54045796394348
1.10556423664093 1.5037933588028
1.10391759872437 1.46670889854431
1.1024786233902 1.42916429042816
1.10165619850159 1.39164328575134
1.10115730762482 1.35529029369354
1.10066699981689 1.32011675834656
1.1007741689682 1.28434896469116
1.10170614719391 1.24790275096893
1.1023176908493 1.21067750453949
1.10243308544159 1.17249011993408
1.10180401802063 1.13349747657776
1.10051989555359 1.09374570846558
1.09834611415863 1.05270838737488
1.09609377384186 1.01099097728729
1.09414803981781 0.968982040882111
1.0928612947464 0.930702745914459
1.09626615047455 0.892758965492249
1.10901868343353 0.860659420490265
1.12698006629944 0.843029737472534
1.15310108661652 0.833487927913666
1.16176986694336 0.832723021507263
1.16176986694336 0.832723021507263
1.16176986694336 0.832723021507263
};
\addlegendentry{Mocap}
\addplot [semithick, red]
table {%
1.96185159683228 0.944347083568573
1.99550342559814 0.958359062671661
2.03044629096985 0.968740999698639
2.0664393901825 0.976031541824341
2.10274958610535 0.981109023094177
2.13899254798889 0.984016001224518
2.16871428489685 0.984724700450897
2.20959401130676 0.98242324590683
2.24342751502991 0.976539552211761
2.2754168510437 0.96687912940979
2.30487895011902 0.953495681285858
2.33258867263794 0.93710058927536
2.36025524139404 0.920751094818115
2.38921642303467 0.906180500984192
2.4201922416687 0.893922507762909
2.45241665840149 0.883094310760498
2.48563671112061 0.873678088188171
2.51927757263184 0.866069138050079
2.55277514457703 0.86104691028595
2.58597564697266 0.85852712392807
2.61843132972717 0.859091699123383
2.64999485015869 0.86252224445343
2.68011546134949 0.869631767272949
2.70763945579529 0.881010234355927
2.7344925403595 0.894512057304382
2.76306462287903 0.907164692878723
2.79401803016663 0.918374359607697
2.82712936401367 0.928424000740051
2.8616030216217 0.937887489795685
2.89669060707092 0.945589542388916
2.93233561515808 0.950591802597046
2.96800065040588 0.953448295593262
3.0034511089325 0.954437792301178
3.03896951675415 0.953366219997406
3.07437658309937 0.950229465961456
3.10978889465332 0.945631206035614
3.14218878746033 0.941246867179871
3.18010473251343 0.93776661157608
3.21498918533325 0.937736809253693
3.2493896484375 0.940845429897308
3.28337955474854 0.946616530418396
3.31713080406189 0.955010771751404
3.3506064414978 0.965081095695496
3.38436341285706 0.974862992763519
3.41776323318481 0.98521226644516
3.44952535629272 0.997178018093109
3.47615528106689 1.01064991950989
3.50678157806396 1.02636194229126
3.5372040271759 1.03637409210205
3.56938672065735 1.04265522956848
3.6020073890686 1.04795920848846
3.63477563858032 1.0536196231842
3.66788029670715 1.05866587162018
3.70042109489441 1.06329321861267
3.73281478881836 1.06895756721497
3.76447606086731 1.07635939121246
3.79415607452393 1.08717346191406
3.82118439674377 1.10280251502991
3.84711480140686 1.12019681930542
3.8745973110199 1.13631355762482
3.90419793128967 1.1487797498703
3.93643712997437 1.15757632255554
3.97108888626099 1.16227912902832
4.0074667930603 1.16468715667725
4.04514408111572 1.16543817520142
4.08395576477051 1.16465198993683
4.12331199645996 1.16044771671295
4.16219043731689 1.15234851837158
4.19993543624878 1.14050281047821
4.23483657836914 1.12548673152924
4.26761484146118 1.10618114471436
4.29815340042114 1.08503818511963
4.32861185073853 1.0657434463501
4.36088943481445 1.05263376235962
4.39488363265991 1.04676449298859
4.4281964302063 1.04934084415436
4.45726442337036 1.06154918670654
4.48065757751465 1.08233904838562
4.49721193313599 1.10999071598053
4.50622463226318 1.1416517496109
4.50835227966309 1.17548704147339
4.50444316864014 1.20942199230194
4.49545478820801 1.24376153945923
4.4902400970459 1.27467787265778
4.49647235870361 1.29819452762604
4.5131688117981 1.31099152565002
4.53510570526123 1.31518805027008
4.55941247940063 1.31283974647522
4.58321380615234 1.31182444095612
4.60403537750244 1.32060837745667
4.62089109420776 1.33853602409363
4.63393068313599 1.36299514770508
4.64174747467041 1.39240062236786
4.64575958251953 1.42497980594635
4.6472053527832 1.4598799943924
4.64622592926025 1.4953430891037
4.64280128479004 1.53219485282898
4.6357593536377 1.569948554039
4.62518310546875 1.60711753368378
4.61223411560059 1.64361441135406
4.59959983825684 1.68062317371368
4.58607053756714 1.71777856349945
4.57239675521851 1.75458943843842
4.55911493301392 1.79071831703186
4.54777383804321 1.82600104808807
4.53875780105591 1.86117005348206
4.53189563751221 1.8955956697464
4.52652883529663 1.92892336845398
4.52341413497925 1.96116530895233
4.52290964126587 1.99491965770721
4.52571058273315 2.02867770195007
4.53310585021973 2.0604248046875
4.54523897171021 2.08954167366028
4.5587158203125 2.11769342422485
4.57023668289185 2.14630675315857
4.57880926132202 2.17563819885254
4.58438873291016 2.2057318687439
4.58794832229614 2.23631501197815
4.5896954536438 2.26756429672241
4.59023427963257 2.29923677444458
4.5911808013916 2.33099937438965
4.59360408782959 2.36232876777649
4.59824895858765 2.3926694393158
4.60572242736816 2.42233514785767
4.61451578140259 2.45116257667542
4.62316942214966 2.48038601875305
4.6293249130249 2.51083254814148
4.63184404373169 2.54275751113892
4.63191366195679 2.57512593269348
4.62922954559326 2.60610747337341
4.62551116943359 2.63725185394287
4.61978960037231 2.66826224327087
4.6103835105896 2.69847774505615
4.59626960754395 2.72716689109802
4.57809686660767 2.75349879264832
4.55596494674683 2.77809405326843
4.53028297424316 2.80057239532471
4.5041184425354 2.82199740409851
4.48209142684937 2.84618949890137
4.46708822250366 2.87293028831482
4.45901966094971 2.90171599388123
4.45901346206665 2.93032956123352
4.46581792831421 2.95606160163879
4.47855520248413 2.97811532020569
4.49670553207397 2.99614095687866
4.51940011978149 3.01068067550659
4.54507398605347 3.02338814735413
4.57236528396606 3.03383803367615
4.59980344772339 3.04099035263062
4.6251392364502 3.04915285110474
4.64553737640381 3.06296300888062
4.66038465499878 3.08233523368835
4.67023658752441 3.10647249221802
4.67591047286987 3.13386416435242
4.67952060699463 3.16484093666077
4.68073177337646 3.19811367988586
4.67945003509521 3.2318480014801
4.67674160003662 3.26023030281067
4.67122316360474 3.30024886131287
4.66332817077637 3.33304524421692
4.65313148498535 3.36497259140015
4.64042472839355 3.39800214767456
4.62522315979004 3.43190860748291
4.610435962677 3.46810603141785
4.59677314758301 3.50667786598206
4.58814287185669 3.54653644561768
4.58376884460449 3.58595418930054
4.57800626754761 3.62135910987854
4.5626049041748 3.65134787559509
4.53680229187012 3.67513060569763
4.50469255447388 3.6921067237854
4.46842336654663 3.70240712165833
4.42980003356934 3.70807313919067
4.39253091812134 3.70976424217224
4.35802173614502 3.70583653450012
4.32852935791016 3.69617652893066
4.30641841888428 3.68113088607788
4.29435205459595 3.66632318496704
4.28844022750854 3.64967513084412
4.28914356231689 3.63323140144348
4.29501962661743 3.61353373527527
4.3047833442688 3.59015035629272
4.31778717041016 3.5631308555603
4.33452033996582 3.53403615951538
4.35486173629761 3.5070812702179
4.37820339202881 3.48426532745361
4.40595531463623 3.46538329124451
4.43563365936279 3.4513463973999
4.46771574020386 3.44050693511963
4.50101900100708 3.43309044837952
4.53218078613281 3.43048048019409
4.55313777923584 3.43230080604553
4.55734729766846 3.4373767375946
4.5484299659729 3.44575572013855
4.53246307373047 3.45678925514221
4.51324033737183 3.46938872337341
4.49283838272095 3.48404383659363
4.47152519226074 3.49947309494019
4.44895696640015 3.51569819450378
4.42514848709106 3.53211998939514
4.39997673034668 3.54746437072754
4.37326765060425 3.56110310554504
4.34537076950073 3.57422256469727
4.3167839050293 3.58659386634827
4.28789901733398 3.5972580909729
4.25908517837524 3.60498762130737
4.23034048080444 3.60998487472534
4.20194721221924 3.61226344108582
4.17434740066528 3.61202597618103
4.14703798294067 3.61010575294495
4.11869478225708 3.60690212249756
4.08922243118286 3.60315656661987
4.05872297286987 3.59782552719116
4.02803325653076 3.58958768844604
3.99741053581238 3.57937932014465
3.96637678146362 3.5684449672699
3.93452095985413 3.55891871452332
3.9019992351532 3.55126333236694
3.87000775337219 3.54518723487854
3.83739805221558 3.54290103912354
3.80445313453674 3.54413175582886
3.77187347412109 3.54693746566772
3.7401328086853 3.55049347877502
3.70818376541138 3.55534887313843
3.67680048942566 3.56023955345154
3.64605593681335 3.56444764137268
3.61544013023376 3.568519115448
3.58438038825989 3.57385683059692
3.55264568328857 3.58005738258362
3.52100586891174 3.58571434020996
3.48981952667236 3.59082627296448
3.45852756500244 3.5947380065918
3.42655086517334 3.59793186187744
3.39449238777161 3.60118222236633
3.36224055290222 3.60475540161133
3.32983469963074 3.60762429237366
3.29656744003296 3.609375
3.26275587081909 3.60871386528015
3.23078155517578 3.60411071777344
3.20324802398682 3.59348297119141
3.18199419975281 3.57477617263794
3.16895937919617 3.55032014846802
3.16397356987 3.52303791046143
3.16665601730347 3.49638152122498
3.17589020729065 3.47273063659668
3.19111943244934 3.45266366004944
3.21045351028442 3.43638634681702
3.23257327079773 3.42282438278198
3.25714588165283 3.41175842285156
3.28345727920532 3.40415358543396
3.31031680107117 3.40132617950439
3.33568549156189 3.40417337417603
3.35204839706421 3.41139888763428
3.35361218452454 3.4209156036377
3.34314036369324 3.4324254989624
3.32495784759521 3.44575357437134
3.3020441532135 3.459801197052
3.27554988861084 3.47519826889038
3.24704504013062 3.49131512641907
3.21853876113892 3.50756812095642
3.19062948226929 3.52277326583862
3.16313862800598 3.53683280944824
3.13502550125122 3.54948687553406
3.1057460308075 3.56058955192566
3.07761836051941 3.56877040863037
3.04550671577454 3.57550144195557
3.01368474960327 3.57938170433044
2.97968673706055 3.58203458786011
2.947758436203 3.58228278160095
2.91542625427246 3.57815408706665
2.88298058509827 3.56907629966736
2.85163807868958 3.5542848110199
2.82260870933533 3.53472447395325
2.79569983482361 3.51309204101562
2.76788759231567 3.49361038208008
2.73921155929565 3.47567200660706
2.71088075637817 3.45874834060669
2.68235158920288 3.44267654418945
2.65335178375244 3.42831420898438
2.62295627593994 3.41752910614014
2.59132528305054 3.41075539588928
2.5588161945343 3.40770959854126
2.52583503723145 3.40843224525452
2.49306559562683 3.41191148757935
2.46049118041992 3.41693353652954
2.42719626426697 3.42180919647217
2.39317488670349 3.42698669433594
2.35852575302124 3.43237733840942
2.32632112503052 3.43768787384033
2.28953456878662 3.44263911247253
2.25603294372559 3.4461190700531
2.22250986099243 3.44765520095825
2.18916344642639 3.44720911979675
2.15502619743347 3.44417691230774
2.1209077835083 3.43899297714233
2.08611059188843 3.43267154693604
2.05096817016602 3.42583847045898
2.01570391654968 3.41957664489746
1.98128855228424 3.41340827941895
1.94588387012482 3.40767049789429
1.90980386734009 3.4023060798645
1.87384784221649 3.39704203605652
1.83842420578003 3.39184737205505
1.803178191185 3.3865749835968
1.7679899930954 3.3810498714447
1.73329734802246 3.37578344345093
1.69856309890747 3.37182092666626
1.66403031349182 3.36893463134766
1.62915301322937 3.36678242683411
1.59431266784668 3.3654043674469
1.55938577651978 3.36492729187012
1.52467930316925 3.36513137817383
1.49064815044403 3.36607623100281
1.45964217185974 3.36801362037659
1.42424166202545 3.37091159820557
1.39193272590637 3.37422847747803
1.35998857021332 3.37741756439209
1.32842016220093 3.38019156455994
1.29689002037048 3.38266181945801
1.26605463027954 3.38626861572266
1.2361809015274 3.3906352519989
1.21087002754211 3.39040946960449
1.19355368614197 3.37914109230042
1.18437898159027 3.35854601860046
1.18032515048981 3.33163547515869
1.18060326576233 3.30115866661072
1.18343675136566 3.26940703392029
1.18626606464386 3.23811864852905
1.18854022026062 3.20674562454224
1.19023215770721 3.17564392089844
1.19163739681244 3.14487409591675
1.19269919395447 3.11440110206604
1.19386148452759 3.08377265930176
1.19530391693115 3.05247926712036
1.19713187217712 3.02012228965759
1.19925796985626 2.98726344108582
1.20233464241028 2.95411205291748
1.20621919631958 2.92032051086426
1.21025669574738 2.88588070869446
1.21522223949432 2.85089063644409
1.22028827667236 2.81576633453369
1.22640812397003 2.78092837333679
1.23260152339935 2.74656319618225
1.23877608776093 2.71181583404541
1.24463152885437 2.67669439315796
1.24997615814209 2.64097690582275
1.25457370281219 2.60448026657104
1.25841176509857 2.5670473575592
1.26211714744568 2.52920913696289
1.2652542591095 2.49170827865601
1.26768696308136 2.45472764968872
1.26946234703064 2.41817831993103
1.27039992809296 2.38183951377869
1.27124798297882 2.34598088264465
1.2720513343811 2.31116223335266
1.27276837825775 2.27739119529724
1.27326965332031 2.24461603164673
1.27336943149567 2.21281599998474
1.27270889282227 2.18071484565735
1.27110433578491 2.14764308929443
1.26874148845673 2.11415934562683
1.26615238189697 2.07959985733032
1.26276111602783 2.04461312294006
1.25888812541962 2.00866270065308
1.25479745864868 1.97170257568359
1.25093865394592 1.93381607532501
1.24751877784729 1.89489138126373
1.24480891227722 1.85544395446777
1.24351716041565 1.8155962228775
1.24373936653137 1.77581012248993
1.24503147602081 1.73670065402985
1.24726629257202 1.69861364364624
1.24998903274536 1.66126239299774
1.25300335884094 1.62481796741486
1.25668704509735 1.5886218547821
1.26140463352203 1.55278265476227
1.26594984531403 1.51673483848572
1.2701221704483 1.4801322221756
1.27500033378601 1.44328820705414
1.27892792224884 1.40559887886047
1.28202879428864 1.36702084541321
1.2856570482254 1.32848525047302
1.28949320316315 1.28936469554901
1.29422771930695 1.25004923343658
1.29985845088959 1.21142256259918
1.30608081817627 1.17369675636292
1.3149266242981 1.13632547855377
1.32426917552948 1.09904623031616
1.33535254001617 1.06116390228271
1.3474223613739 1.02226686477661
1.3601998090744 0.982917308807373
1.37280189990997 0.94384503364563
1.38464951515198 0.90547513961792
1.39475381374359 0.86845064163208
};
\addlegendentry{TOF}
\addplot [semithick, blue]
table {%
1.823037981987 1.01781845092773
1.84551072120667 1.02485382556915
1.86491763591766 1.0255389213562
1.88774573802948 1.02992129325867
1.90824568271637 1.04385995864868
1.93080675601959 1.06155407428741
1.95747947692871 1.0773640871048
1.98585915565491 1.08838832378387
2.0141932964325 1.09239161014557
2.0365047454834 1.09246432781219
2.0506272315979 1.09058654308319
2.05921268463135 1.08602941036224
2.05780029296875 1.07905435562134
2.05137825012207 1.07171845436096
2.05222463607788 1.06474554538727
2.06332039833069 1.05879747867584
2.08158087730408 1.05348455905914
2.10402321815491 1.05005466938019
2.12911653518677 1.04883921146393
2.15737748146057 1.04962694644928
2.18727493286133 1.05139303207397
2.21826720237732 1.05279362201691
2.24910235404968 1.05203366279602
2.27842020988464 1.04789841175079
2.30416798591614 1.04467904567719
2.32763409614563 1.04621076583862
2.35239839553833 1.05057454109192
2.37984204292297 1.05529606342316
2.40737652778625 1.05786526203156
2.44130825996399 1.05700027942657
2.47378468513489 1.05337691307068
2.50669026374817 1.04804289340973
2.53968286514282 1.04201889038086
2.5732593536377 1.03648924827576
2.60728812217712 1.0305323600769
2.64218497276306 1.02345788478851
2.67780518531799 1.01544618606567
2.71455669403076 1.0064651966095
2.75182318687439 0.996942222118378
2.7893340587616 0.985884249210358
2.82669687271118 0.973650515079498
2.8645646572113 0.961635231971741
2.90284514427185 0.948938310146332
2.94052386283875 0.93465656042099
2.97762894630432 0.919244825839996
3.01516056060791 0.904748201370239
3.05292916297913 0.892541825771332
3.09168100357056 0.88220202922821
3.13108587265015 0.873367726802826
3.17001247406006 0.864997386932373
3.20769190788269 0.856802463531494
3.2440493106842 0.84820157289505
3.27970147132874 0.838829398155212
3.31370854377747 0.830838620662689
3.33941245079041 0.82412713766098
3.34950518608093 0.816819965839386
3.34525370597839 0.810670375823975
3.33244228363037 0.808647215366364
3.3144690990448 0.810871362686157
3.29266571998596 0.816067576408386
3.27085185050964 0.822341024875641
3.24325037002563 0.831969380378723
3.21855998039246 0.842054188251495
3.18823933601379 0.85465145111084
3.16425347328186 0.868191003799438
3.15361595153809 0.884087681770325
3.15796136856079 0.897005140781403
3.17359280586243 0.904357016086578
3.19610190391541 0.906650185585022
3.22302865982056 0.905058145523071
3.25256323814392 0.898908853530884
3.28381085395813 0.890250325202942
3.31491541862488 0.881725549697876
3.34673190116882 0.874470770359039
3.37778210639954 0.867295920848846
3.40036654472351 0.859276175498962
3.40670132637024 0.852143526077271
3.39846229553223 0.84721040725708
3.38079690933228 0.845757484436035
3.35842847824097 0.844977617263794
3.3325560092926 0.843387365341187
3.30451011657715 0.842604339122772
3.27562093734741 0.843691885471344
3.24814581871033 0.849626958370209
3.22884273529053 0.861774444580078
3.2253098487854 0.876241683959961
3.23476052284241 0.889408707618713
3.25329113006592 0.900080025196075
3.2768497467041 0.908485412597656
3.30364036560059 0.91524463891983
3.33169627189636 0.920268535614014
3.36099600791931 0.923119902610779
3.39116239547729 0.924271702766418
3.42221450805664 0.923623740673065
3.45494484901428 0.921280980110168
3.48810172080994 0.916732013225555
3.52141499519348 0.910526216030121
3.54825019836426 0.905549347400665
3.55898666381836 0.902596294879913
3.56077909469604 0.901326537132263
3.56684970855713 0.902383804321289
3.57537388801575 0.906312167644501
3.58052849769592 0.91219687461853
3.58323454856873 0.918059289455414
3.58489418029785 0.921881496906281
3.58668756484985 0.923695862293243
3.592768907547 0.925337851047516
3.60687470436096 0.92867785692215
3.62910771369934 0.933866083621979
3.65712022781372 0.939457356929779
3.68841958045959 0.945153713226318
3.72206687927246 0.950169265270233
3.75754714012146 0.954373061656952
3.79348540306091 0.959126770496368
3.82948994636536 0.962780773639679
3.86537981033325 0.965229213237762
3.90131378173828 0.966682493686676
3.93759298324585 0.967653512954712
3.97368597984314 0.970490574836731
4.00891208648682 0.975503921508789
4.0439281463623 0.980610191822052
4.07802152633667 0.985667169094086
4.11400032043457 0.989862382411957
4.14802026748657 0.995500206947327
4.18228387832642 1.00256502628326
4.21596240997314 1.01161015033722
4.24898099899292 1.02282178401947
4.27991533279419 1.03696084022522
4.30834007263184 1.05374228954315
4.33728313446045 1.06863498687744
4.36749410629272 1.07982099056244
4.40025949478149 1.08679485321045
4.43428182601929 1.08876943588257
4.46908187866211 1.08618402481079
4.5012788772583 1.08487439155579
4.52693700790405 1.09250140190125
4.54296541213989 1.11121618747711
4.5495719909668 1.13586831092834
4.54672622680664 1.16464841365814
4.53680992126465 1.1922162771225
4.52643489837646 1.21992313861847
4.52276468276978 1.2476167678833
4.51953172683716 1.27900397777557
4.51644945144653 1.31321394443512
4.51343631744385 1.35031425952911
4.51098823547363 1.38899528980255
4.51060199737549 1.42855024337769
4.51179027557373 1.46904706954956
4.51366758346558 1.50999641418457
4.51243448257446 1.55162107944489
4.50648641586304 1.59195077419281
4.49442768096924 1.62900710105896
4.47543048858643 1.65970623493195
4.45100402832031 1.68372392654419
4.42239332199097 1.70271563529968
4.39138698577881 1.71587216854095
4.36156320571899 1.72686302661896
4.33621788024902 1.74294066429138
4.31801700592041 1.76638066768646
4.30535411834717 1.79488837718964
4.29779529571533 1.82660245895386
4.29478549957275 1.85928320884705
4.29692697525024 1.89152824878693
4.30513191223145 1.92152714729309
4.31830930709839 1.94757056236267
4.33600330352783 1.96812331676483
4.35616683959961 1.98506712913513
4.37402772903442 2.0038046836853
4.38879299163818 2.02628517150879
4.39955615997314 2.05208992958069
4.40376901626587 2.07989168167114
4.40232419967651 2.10913443565369
4.39535617828369 2.1384391784668
4.38510084152222 2.16726589202881
4.37549114227295 2.1973671913147
4.36768198013306 2.22898006439209
4.36180877685547 2.26205325126648
4.35837173461914 2.29643416404724
4.35792398452759 2.32902598381042
4.35864114761353 2.36347770690918
4.363440990448 2.39537978172302
4.37177276611328 2.42652988433838
4.38137722015381 2.46123886108398
4.39212274551392 2.4973304271698
4.40091848373413 2.53534388542175
4.40593767166138 2.57427215576172
4.40662860870361 2.61200594902039
4.40102767944336 2.64551377296448
4.38791370391846 2.67320942878723
4.3682918548584 2.69264554977417
4.34363079071045 2.70342707633972
4.31609869003296 2.7072651386261
4.28808307647705 2.70495462417603
4.26230430603027 2.70189356803894
4.24409961700439 2.70633506774902
4.23594093322754 2.72081470489502
4.23586273193359 2.74221539497375
4.24099016189575 2.76818609237671
4.25120830535889 2.79599499702454
4.26424407958984 2.8234076499939
4.27786684036255 2.84963417053223
4.28568649291992 2.87458992004395
4.28165817260742 2.89783382415771
4.26601934432983 2.91869807243347
4.24270915985107 2.93468117713928
4.21948194503784 2.94668769836426
4.19463396072388 2.96346569061279
4.18212938308716 2.98128414154053
4.18105506896973 2.99708676338196
4.19390201568604 3.00945019721985
4.21158266067505 3.02295565605164
4.22826337814331 3.04198384284973
4.23961019515991 3.06715822219849
4.24572801589966 3.0954167842865
4.24528789520264 3.12672305107117
4.24003458023071 3.15868020057678
4.23280143737793 3.19188117980957
4.22912693023682 3.22470259666443
4.23202085494995 3.25673341751099
4.23748159408569 3.28984785079956
4.24351358413696 3.32379198074341
4.24457693099976 3.35674357414246
4.23516511917114 3.38436126708984
4.21496295928955 3.4061267375946
4.18790578842163 3.42141604423523
4.15567445755005 3.43185806274414
4.11984968185425 3.43897461891174
4.08285808563232 3.44103264808655
4.04484224319458 3.43902659416199
4.0056848526001 3.43540954589844
3.96621370315552 3.43552398681641
3.92644739151001 3.43808937072754
3.88686442375183 3.44099378585815
3.84752702713013 3.4440643787384
3.80798268318176 3.44472980499268
3.76971650123596 3.44107699394226
3.73266339302063 3.43443179130554
3.69616031646729 3.42696857452393
3.66059684753418 3.41914129257202
3.62575197219849 3.41206741333008
3.59171652793884 3.40871620178223
3.55845212936401 3.40986657142639
3.52619457244873 3.41570806503296
3.4947566986084 3.42404842376709
3.46410918235779 3.43212795257568
3.43433833122253 3.43994331359863
3.40523672103882 3.44719243049622
3.37626099586487 3.45419931411743
3.34662342071533 3.46195602416992
3.31709837913513 3.47235488891602
3.28834819793701 3.4849591255188
3.25904774665833 3.4986252784729
3.22734427452087 3.51217579841614
3.19275832176208 3.52404189109802
3.15959477424622 3.53243613243103
3.11967587471008 3.53704023361206
3.08352708816528 3.53654456138611
3.04805755615234 3.5347011089325
3.01355457305908 3.53351616859436
2.9805805683136 3.53421950340271
2.94809436798096 3.53842496871948
2.91486096382141 3.54426956176758
2.88126134872437 3.54821133613586
2.84780335426331 3.54806303977966
2.81395125389099 3.54542016983032
2.78047466278076 3.54221534729004
2.74740481376648 3.5402946472168
2.71486711502075 3.53986811637878
2.68275022506714 3.54029130935669
2.65109944343567 3.5398416519165
2.61975288391113 3.53854012489319
2.58896493911743 3.53586363792419
2.55757451057434 3.53210854530334
2.52497339248657 3.52904343605042
2.49174356460571 3.52642202377319
2.45791959762573 3.5251042842865
2.42401933670044 3.52689170837402
2.39003491401672 3.53046631813049
2.3570921421051 3.53247761726379
2.32665824890137 3.52901840209961
2.30193591117859 3.5181770324707
2.28278017044067 3.50107669830322
2.263427734375 3.48175621032715
2.2389612197876 3.46451592445374
2.20989894866943 3.44978499412537
2.17770457267761 3.43686985969543
2.14317607879639 3.42463374137878
2.10781025886536 3.41366076469421
2.07166028022766 3.40480947494507
2.03607940673828 3.39836716651917
2.00141334533691 3.39585113525391
1.96735560894012 3.39830255508423
1.9344881772995 3.40679836273193
1.90160143375397 3.41940188407898
1.86963248252869 3.43511915206909
1.83842754364014 3.45366024971008
1.808469414711 3.47553014755249
1.78132605552673 3.50094938278198
1.75701892375946 3.5293128490448
1.73571920394897 3.55973696708679
1.71471619606018 3.58926320075989
1.69575154781342 3.61131715774536
1.68016159534454 3.62209987640381
1.6610746383667 3.62709784507751
1.6421982049942 3.62856554985046
1.61574566364288 3.62365865707397
1.59720528125763 3.61188459396362
1.58613836765289 3.59513425827026
1.57889747619629 3.57677054405212
1.56794798374176 3.55937457084656
1.55226421356201 3.54154801368713
1.53318953514099 3.52242517471313
1.51018834114075 3.50436520576477
1.48416590690613 3.49016618728638
1.45647144317627 3.48074173927307
1.42801260948181 3.47567391395569
1.3989931344986 3.47354984283447
1.36912477016449 3.47380423545837
1.33818137645721 3.47672319412231
1.3068813085556 3.48229503631592
1.27482116222382 3.4913911819458
1.24250745773315 3.50362372398376
1.21133744716644 3.51851177215576
1.18391013145447 3.52897667884827
1.16413068771362 3.52714109420776
1.1514356136322 3.51210618019104
1.1440749168396 3.48888945579529
1.14053535461426 3.46162343025208
1.13992857933044 3.43270659446716
1.14109170436859 3.40535116195679
1.14356350898743 3.37216567993164
1.14646506309509 3.34112048149109
1.14911842346191 3.31208896636963
1.15348780155182 3.27760338783264
1.15977013111115 3.24868178367615
1.1710170507431 3.21546316146851
1.18405568599701 3.18499135971069
1.19915366172791 3.15549802780151
1.21544229984283 3.12607717514038
1.23375904560089 3.09678363800049
1.25393438339233 3.06744360923767
1.27642524242401 3.03866863250732
1.30042088031769 3.01043796539307
1.32471561431885 2.98123216629028
1.34679210186005 2.95118141174316
1.36688089370728 2.92056369781494
1.38576292991638 2.88998198509216
1.40359616279602 2.85925602912903
1.41974461078644 2.82867169380188
1.43467330932617 2.79791045188904
1.44593119621277 2.76867508888245
1.45669949054718 2.73293781280518
1.46476340293884 2.69922780990601
1.47357356548309 2.66486096382141
1.4819244146347 2.63035273551941
1.48872220516205 2.59513163566589
1.4935554265976 2.55915784835815
1.496701836586 2.5215277671814
1.49826657772064 2.4830162525177
1.49782371520996 2.44422888755798
1.49584460258484 2.40545868873596
1.49327099323273 2.36732029914856
1.49025869369507 2.32974624633789
1.4888608455658 2.29214000701904
1.4882230758667 2.25507116317749
1.48727059364319 2.21810460090637
1.48591005802155 2.18126821517944
1.48463761806488 2.14432859420776
1.48321938514709 2.10774040222168
1.4817795753479 2.0712308883667
1.48121511936188 2.03478360176086
1.48198330402374 1.99834012985229
1.4835010766983 1.96229577064514
1.48676371574402 1.92637705802917
1.48958265781403 1.89057767391205
1.49295604228973 1.85379707813263
1.49665534496307 1.81661796569824
1.50116586685181 1.77962589263916
1.50648808479309 1.74360585212708
1.51331639289856 1.70849311351776
1.52052986621857 1.67420327663422
1.52804255485535 1.6405086517334
1.53525984287262 1.60757899284363
1.54491698741913 1.57578837871552
1.55728781223297 1.54519152641296
1.56970405578613 1.51432275772095
1.58297479152679 1.485267162323
1.5979118347168 1.45892250537872
1.61090707778931 1.43238353729248
1.62333738803864 1.40492129325867
1.6393415927887 1.37847805023193
1.65733432769775 1.35230231285095
1.67714035511017 1.32657718658447
1.70085108280182 1.30440819263458
1.72768580913544 1.28460299968719
1.75580048561096 1.26550531387329
1.78533291816711 1.24782693386078
1.81652426719666 1.2317568063736
1.84891366958618 1.2174209356308
1.84891366958618 1.2174209356308
1.84891366958618 1.2174209356308
1.84891366958618 1.2174209356308
};
\addlegendentry{TDOA}
\addplot [semithick, green!50.1960784313725!black]
table {%
1.81872510910034 1.10657024383545
1.83450412750244 1.10134601593018
1.84555733203888 1.09586584568024
1.85847520828247 1.09006249904633
1.87236320972443 1.08394598960876
1.882967710495 1.07495248317719
1.89269495010376 1.06371247768402
1.90483403205872 1.0528028011322
1.91407895088196 1.04310476779938
1.92477929592133 1.03923535346985
1.93737185001373 1.0396693944931
1.94587075710297 1.04010260105133
1.95715546607971 1.04017126560211
1.97127091884613 1.03929960727692
1.98112797737122 1.0385947227478
1.99340975284576 1.04005539417267
2.00881958007812 1.04375219345093
2.0184063911438 1.04586946964264
2.02871584892273 1.04908537864685
2.03901720046997 1.05554091930389
2.04111528396606 1.06253504753113
2.03914451599121 1.07044398784637
2.0390477180481 1.08078289031982
2.03748512268066 1.08887732028961
2.03843903541565 1.0987468957901
2.04391193389893 1.10723662376404
2.04701924324036 1.11370289325714
2.05077648162842 1.12233912944794
2.05640983581543 1.12981784343719
2.06089520454407 1.13231813907623
2.06889843940735 1.12930393218994
2.08028697967529 1.12269902229309
2.0857241153717 1.11697578430176
2.08722329139709 1.11686861515045
2.09544825553894 1.11966991424561
2.11366677284241 1.12191462516785
2.13655686378479 1.12362158298492
2.16619396209717 1.1246030330658
2.20129990577698 1.12393593788147
2.23484349250793 1.12063944339752
2.26911544799805 1.11701941490173
2.30403590202332 1.11625814437866
2.33541417121887 1.11667954921722
2.35805153846741 1.11460304260254
2.38001775741577 1.11049234867096
2.40205883979797 1.10389959812164
2.41891050338745 1.09561717510223
2.43688440322876 1.0890326499939
2.4605872631073 1.08551776409149
2.48910546302795 1.08376967906952
2.5214204788208 1.08257699012756
2.55651164054871 1.08117604255676
2.59270882606506 1.07877886295319
2.62651491165161 1.07474625110626
2.66703104972839 1.06735861301422
2.7048351764679 1.05888366699219
2.74257111549377 1.05173695087433
2.77693676948547 1.04714810848236
2.81734013557434 1.04062819480896
2.85445332527161 1.03399610519409
2.89145183563232 1.02662825584412
2.92798471450806 1.01903367042542
2.9645631313324 1.00985145568848
3.00088953971863 0.998765528202057
3.03716731071472 0.986123621463776
3.07291507720947 0.972426950931549
3.10835981369019 0.958372116088867
3.14349293708801 0.945528507232666
3.17808556556702 0.93435126543045
3.21170854568481 0.924473643302917
3.24425172805786 0.915343165397644
3.27562260627747 0.90966784954071
3.30352020263672 0.908192217350006
3.33674693107605 0.907714664936066
3.3681263923645 0.906077027320862
3.39966821670532 0.903164505958557
3.43092751502991 0.898737370967865
3.45921325683594 0.893973708152771
3.4897518157959 0.890376806259155
3.52053141593933 0.889416098594666
3.55418992042542 0.89036238193512
3.58375787734985 0.894653499126434
3.60999703407288 0.904380440711975
3.63317728042603 0.91551685333252
3.66009616851807 0.925884604454041
3.69000053405762 0.936703205108643
3.71688461303711 0.948333323001862
3.74349308013916 0.960584163665771
3.77109885215759 0.972673952579498
3.79902982711792 0.98441755771637
3.82810664176941 0.995560705661774
3.85319876670837 1.00356471538544
3.88984966278076 1.01272594928741
3.92327427864075 1.01907312870026
3.95764589309692 1.02322196960449
3.99266123771667 1.02642977237701
4.02532720565796 1.02910172939301
4.06485891342163 1.03261733055115
4.09829664230347 1.03663742542267
4.13702726364136 1.04553771018982
4.17247152328491 1.05574786663055
4.2079906463623 1.06609237194061
4.24120378494263 1.07451868057251
4.27803564071655 1.08177495002747
4.31918954849243 1.08745861053467
4.35721969604492 1.09385001659393
4.39457130432129 1.10147082805634
4.42889404296875 1.10657846927643
4.46952152252197 1.11044657230377
4.50519180297852 1.11376190185547
4.53698539733887 1.1222071647644
4.56234216690063 1.13645553588867
4.58630228042603 1.15690565109253
4.60358715057373 1.1813896894455
4.61288690567017 1.21174466609955
4.61954545974731 1.24130177497864
4.62615966796875 1.27228975296021
4.63127136230469 1.30521833896637
4.63411712646484 1.33958697319031
4.63461637496948 1.37176883220673
4.63229274749756 1.41030621528625
4.62709474563599 1.44660091400146
4.61890745162964 1.48370492458344
4.60778474807739 1.52092218399048
4.5928316116333 1.55499684810638
4.57204866409302 1.57963478565216
4.54870891571045 1.59613049030304
4.52613544464111 1.61361169815063
4.5035195350647 1.6317412853241
4.47538328170776 1.65431547164917
4.45550012588501 1.67691218852997
4.43777465820312 1.70581567287445
4.41913270950317 1.73913371562958
4.40368175506592 1.77136528491974
4.39025163650513 1.80462265014648
4.38139295578003 1.8358405828476
4.3757700920105 1.87060964107513
4.3733491897583 1.90782713890076
4.37232303619385 1.93596303462982
4.37298774719238 1.95274567604065
4.37625551223755 1.97023856639862
4.37902927398682 1.99001574516296
4.38056373596191 2.01689028739929
4.38161611557007 2.04957604408264
4.38247108459473 2.08200454711914
4.38252735137939 2.11558079719543
4.37968921661377 2.1505172252655
4.37326097488403 2.18607759475708
4.36712408065796 2.22300052642822
4.36219024658203 2.25736331939697
4.35956144332886 2.29739689826965
4.35726499557495 2.33752989768982
4.3572154045105 2.37586522102356
4.35736322402954 2.41106271743774
4.35560941696167 2.45231223106384
4.3492579460144 2.49066543579102
4.3394627571106 2.52503800392151
4.32666206359863 2.56326842308044
4.31813049316406 2.59336686134338
4.30683898925781 2.62595248222351
4.29574346542358 2.65554594993591
4.28993654251099 2.68569588661194
4.28881740570068 2.71670532226562
4.28965330123901 2.74617457389832
4.29219961166382 2.78198599815369
4.29555034637451 2.81330537796021
4.30124139785767 2.84086108207703
4.30873489379883 2.86461663246155
4.31942796707153 2.88550162315369
4.33526611328125 2.90256857872009
4.35128879547119 2.91933560371399
4.36543226242065 2.93437218666077
4.38048553466797 2.94923233985901
4.38567781448364 2.95938634872437
4.38505363464355 2.96491670608521
4.38440752029419 2.96678113937378
4.37956762313843 2.96389198303223
4.37116575241089 2.95744633674622
4.37119483947754 2.95255875587463
4.38208866119385 2.95049166679382
4.40005970001221 2.95113015174866
4.42200517654419 2.95509624481201
4.44135618209839 2.96095395088196
4.44778251647949 2.96440529823303
4.4436469078064 2.96521067619324
4.44330835342407 2.96796822547913
4.4525260925293 2.97244048118591
4.47216033935547 2.97980165481567
4.49563550949097 2.9880678653717
4.52177095413208 2.99717617034912
4.54959058761597 3.00622200965881
4.5790696144104 3.01395535469055
4.61028099060059 3.01872491836548
4.64222717285156 3.01996421813965
4.6746301651001 3.01590871810913
4.70724487304688 3.00603127479553
4.7381386756897 2.99525856971741
4.76156616210938 2.99252796173096
4.77955055236816 3.00138473510742
4.78632640838623 3.0162832736969
4.78636264801025 3.03907299041748
4.78047895431519 3.06295680999756
4.76922416687012 3.08982753753662
4.75431251525879 3.11824250221252
4.73712730407715 3.14538431167603
4.7174072265625 3.17105174064636
4.69561290740967 3.19502091407776
4.67161273956299 3.2167432308197
4.64856386184692 3.23609018325806
4.62294626235962 3.26143383979797
4.60267305374146 3.28809309005737
4.58744239807129 3.31430745124817
4.57386445999146 3.34461140632629
4.56489419937134 3.37803554534912
4.56193733215332 3.40838623046875
4.56409025192261 3.43850660324097
4.57162523269653 3.46944904327393
4.58616828918457 3.50105500221252
4.60522222518921 3.52878832817078
4.62893962860107 3.55502271652222
4.65499687194824 3.57913947105408
4.68333005905151 3.60019755363464
4.70852756500244 3.61591744422913
4.71983194351196 3.62459993362427
4.71469974517822 3.62830281257629
4.69817447662354 3.62886834144592
4.67489051818848 3.62705039978027
4.64821624755859 3.62332606315613
4.61949825286865 3.61858034133911
4.58935356140137 3.61146092414856
4.56125068664551 3.60239958763123
4.52791833877563 3.59129691123962
4.49070978164673 3.57726526260376
4.45883274078369 3.56273889541626
4.4224967956543 3.54309678077698
4.38980484008789 3.52382183074951
4.35957098007202 3.50769710540771
4.32247114181519 3.49237990379333
4.28974485397339 3.48214387893677
4.25260734558105 3.47292733192444
4.21164608001709 3.46448802947998
4.17393732070923 3.45798015594482
4.13830280303955 3.45374512672424
4.10385513305664 3.45374035835266
4.07021951675415 3.45850110054016
4.03734064102173 3.46591448783875
4.00825500488281 3.47513151168823
3.97691535949707 3.48888492584229
3.95090270042419 3.50360298156738
3.92531251907349 3.51834988594055
3.89854192733765 3.53274202346802
3.87127113342285 3.54816937446594
3.84531259536743 3.5640115737915
3.81573724746704 3.58176589012146
3.78250455856323 3.59893798828125
3.75300431251526 3.61044263839722
3.7169451713562 3.62042927742004
3.68400955200195 3.62589192390442
3.65117216110229 3.6285240650177
3.6192831993103 3.62763023376465
3.59275603294373 3.62256050109863
3.56846570968628 3.61074328422546
3.55576658248901 3.59572196006775
3.55178904533386 3.57964444160461
3.55530905723572 3.56352138519287
3.56415319442749 3.54889917373657
3.58034324645996 3.53286814689636
3.59435963630676 3.52204179763794
3.59615206718445 3.51585364341736
3.58342456817627 3.51372098922729
3.56054258346558 3.51262092590332
3.53191423416138 3.51179790496826
3.50243067741394 3.51321244239807
3.46813488006592 3.51816058158875
3.42992830276489 3.52482128143311
3.39430522918701 3.53016018867493
3.35919070243835 3.53550028800964
3.32541513442993 3.5409779548645
3.29253125190735 3.54636406898499
3.26039481163025 3.54977011680603
3.22859287261963 3.55072522163391
3.19773125648499 3.54962825775146
3.1670925617218 3.54735469818115
3.13544750213623 3.54289126396179
3.10279846191406 3.53617858886719
3.06896305084229 3.52839779853821
3.03483581542969 3.52109527587891
3.00049185752869 3.51450157165527
2.96708679199219 3.50788044929504
2.93470573425293 3.49967789649963
2.9031822681427 3.49200820922852
2.87187123298645 3.48816680908203
2.84323191642761 3.48898696899414
2.81084752082825 3.49456572532654
2.78141498565674 3.50394725799561
2.75531935691833 3.51520681381226
2.72809433937073 3.530601978302
2.70384478569031 3.54858255386353
2.69479918479919 3.56553268432617
2.69857549667358 3.58247113227844
2.70897579193115 3.59919953346252
2.7269914150238 3.61988830566406
2.74297547340393 3.63889861106873
2.74879169464111 3.65211200714111
2.74242615699768 3.65858817100525
2.72862887382507 3.65561079978943
2.71070337295532 3.64552426338196
2.69133973121643 3.63002681732178
2.67083740234375 3.61226773262024
2.64858865737915 3.59365892410278
2.62824702262878 3.57586598396301
2.60775923728943 3.55387020111084
2.58994960784912 3.52944612503052
2.57484316825867 3.50063300132751
2.56493711471558 3.47220993041992
2.55796241760254 3.44298195838928
2.55350685119629 3.41598463058472
2.54728770256042 3.38557553291321
2.53623986244202 3.36476039886475
2.51690912246704 3.34943342208862
2.48897981643677 3.34061074256897
2.45950174331665 3.33942031860352
2.42922973632812 3.34520697593689
2.40191006660461 3.35600399971008
2.37200355529785 3.37284517288208
2.34084963798523 3.39325451850891
2.31240224838257 3.41488146781921
2.2859046459198 3.43929100036621
2.26106286048889 3.46476459503174
2.23451709747314 3.48711919784546
2.20458674430847 3.50430107116699
2.17242527008057 3.51590180397034
2.14051938056946 3.52082586288452
2.11417865753174 3.51867079734802
2.08994555473328 3.50925612449646
2.07649254798889 3.49680733680725
2.06957006454468 3.47999835014343
2.07033395767212 3.45963454246521
2.07724285125732 3.44178366661072
2.09105920791626 3.42053914070129
2.10849118232727 3.40117740631104
2.12712121009827 3.38408756256104
2.1505913734436 3.36621594429016
2.17948627471924 3.348952293396
2.20846581459045 3.33414959907532
2.23921418190002 3.32151436805725
2.26593685150146 3.31047916412354
2.27767992019653 3.30174016952515
2.27409362792969 3.29631376266479
2.26028752326965 3.29249024391174
2.23953366279602 3.29086422920227
2.21793079376221 3.29081439971924
2.19494271278381 3.29190897941589
2.17024421691895 3.29378628730774
2.14527606964111 3.29706716537476
2.1216287612915 3.30062365531921
2.09561395645142 3.30641794204712
2.06651186943054 3.3143048286438
2.03882098197937 3.323575258255
2.01083111763 3.33528232574463
1.98528182506561 3.34789085388184
1.95644462108612 3.36144471168518
1.92286229133606 3.37308120727539
1.89105653762817 3.38172268867493
1.85838222503662 3.3890860080719
1.82511651515961 3.3954598903656
1.79426646232605 3.40012335777283
1.75740253925323 3.40512752532959
1.72290992736816 3.40940618515015
1.69081401824951 3.41281676292419
1.65532577037811 3.41575264930725
1.61955881118774 3.41815257072449
1.58005142211914 3.42024803161621
1.54285001754761 3.42217707633972
1.50588893890381 3.42485642433167
1.46929562091827 3.42809891700745
1.43249678611755 3.43169116973877
1.39576554298401 3.43568348884583
1.36245787143707 3.43903064727783
1.32351052761078 3.44157266616821
1.29112100601196 3.44222402572632
1.25337529182434 3.44079995155334
1.22139513492584 3.43557357788086
1.19832587242126 3.42283082008362
1.1850414276123 3.40396761894226
1.17659544944763 3.37543058395386
1.17347860336304 3.34730911254883
1.17172658443451 3.31111979484558
1.17169070243835 3.27596187591553
1.17099320888519 3.24241065979004
1.17034411430359 3.20519995689392
1.16997957229614 3.1672203540802
1.17036020755768 3.1242504119873
1.17106258869171 3.08372449874878
1.17185032367706 3.04287075996399
1.17319750785828 3.00362825393677
1.17561745643616 2.96812391281128
1.17803716659546 2.92772531509399
1.18068277835846 2.8918731212616
1.18338239192963 2.85912823677063
1.1861971616745 2.82038068771362
1.18832182884216 2.78401041030884
1.18960416316986 2.74766206741333
1.19063436985016 2.71110987663269
1.190544962883 2.67505741119385
1.19060099124908 2.6389172077179
1.19084477424622 2.60543084144592
1.19221758842468 2.56527829170227
1.19479560852051 2.52803587913513
1.19800901412964 2.49101233482361
1.20199453830719 2.45489239692688
1.20677554607391 2.41944193840027
1.21170020103455 2.3849892616272
1.21618890762329 2.35212874412537
1.21987295150757 2.32003498077393
1.22293984889984 2.28838157653809
1.22478997707367 2.25845170021057
1.22605681419373 2.22336864471436
1.22709584236145 2.18594789505005
1.2289342880249 2.14437961578369
1.23381233215332 2.1052258014679
1.24252951145172 2.06702899932861
1.25329720973969 2.02960848808289
1.26569581031799 1.9928640127182
1.27823173999786 1.95700991153717
1.28838789463043 1.92433905601501
1.29739928245544 1.88915908336639
1.30517816543579 1.85047566890717
1.31085121631622 1.81439900398254
1.31785583496094 1.77865564823151
1.32623815536499 1.74574947357178
1.33605992794037 1.70941281318665
1.34887182712555 1.6707079410553
1.36221742630005 1.6398309469223
1.37765848636627 1.6050922870636
1.39322710037231 1.57495474815369
1.40854358673096 1.54811346530914
1.42522931098938 1.51626825332642
1.43988347053528 1.4903244972229
1.45812046527863 1.46099853515625
1.47285032272339 1.43450379371643
1.48918437957764 1.40927410125732
1.50624966621399 1.38532400131226
1.52089154720306 1.3640216588974
1.53769159317017 1.34896349906921
1.55609464645386 1.33608949184418
1.57055747509003 1.32324028015137
1.59196484088898 1.30327010154724
1.60984802246094 1.28637802600861
1.63018012046814 1.26409602165222
1.65132188796997 1.24398410320282
1.67142367362976 1.22593545913696
1.69112181663513 1.20439922809601
1.7122585773468 1.18433082103729
1.7357212305069 1.16730451583862
1.75200259685516 1.15489315986633
1.75200259685516 1.15489315986633
};
\addlegendentry{Dynamic}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
2.81377553939819 4.19285917282104
};
\addlegendentry{UWB Node}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 0
};
% \addlegendentry{Anchor}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
3.04 0
};
% \addlegendentry{Anchor}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
6.04732656478882 1.98034036159515
};
% \addlegendentry{Anchor}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
3.39454460144043 2.20769858360291
};
% \addlegendentry{Anchor}
\end{axis}

\end{tikzpicture}


==> tex/box_roles3.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=0.666,
      text opacity=1,
      at={(0.97,0.97)},
      anchor=north east,
      draw=white!80!black
    },
    tick align=outside,
    tick pos=left,
    %
    %
    %
    %
    %
    %
    %
    %
% height=\figureheight,
% width=\figurewidth,
% axis background/.style={fill=white!82.7450980392157!black},
% axis line style={white},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
% tick align=outside,
% tick pos=both,
% x grid style={white},
xlabel={Time[s]},
% xmajorgrids,
xmin=-4.50419826507568, xmax=97.0042273521423,
% xtick style={color=black},
% y grid style={white},
% ylabel={Node 4},
% ymajorgrids,
ymin=-1.2, ymax=1.2,
% ytick style={color=black},
ytick={-1,1},
yticklabels={$L$, $A$}
]
\addplot [green!50.1960784313725!black]
table {%
0.109821081161499 -1
0.303874015808105 1
0.504191160202026 -1
0.70611310005188 -1
0.90673303604126 1
1.1071469783783 -1
1.30351305007935 -1
1.50445294380188 1
1.70380210876465 -1
1.90616703033447 -1
2.10580110549927 1
2.30263304710388 -1
2.50602912902832 -1
2.70392394065857 1
2.90708804130554 -1
3.10915994644165 -1
3.3068699836731 1
3.50452399253845 -1
3.70697712898254 -1
3.90368795394897 1
4.1071879863739 -1
4.30649614334106 -1
4.5094850063324 1
4.70572400093079 -1
4.90470814704895 -1
5.10376811027527 1
5.30470609664917 -1
5.50485706329346 -1
5.7144730091095 1
5.91227102279663 -1
6.10610008239746 -1
6.32274413108826 1
6.50356316566467 -1
6.7050199508667 -1
6.9031810760498 1
7.10606694221497 -1
7.30594396591187 -1
7.5042130947113 -1
7.70338702201843 -1
7.90371799468994 -1
8.10486102104187 -1
8.30572414398193 -1
8.50700712203979 -1
8.70667600631714 -1
8.90528297424316 -1
9.10622501373291 1
9.30341005325317 -1
9.50941610336304 -1
9.70531606674194 1
9.90394806861877 -1
10.1050460338593 -1
10.3038580417633 -1
10.517557144165 -1
10.7041871547699 -1
10.9117169380188 -1
11.1111121177673 -1
11.3124580383301 -1
11.5082819461823 -1
11.7043941020966 -1
11.9044671058655 -1
12.1092491149902 -1
12.3061590194702 -1
12.505156993866 -1
12.7145359516144 -1
12.9051930904388 -1
13.105532169342 -1
13.3039770126343 -1
13.5038731098175 -1
13.704980134964 -1
13.9069011211395 -1
14.1038949489594 -1
14.312164068222 -1
14.5085909366608 -1
14.707603931427 -1
14.9077091217041 -1
15.1102781295776 -1
15.3081810474396 -1
15.5049710273743 -1
15.7045631408691 -1
15.9044761657715 -1
16.1109609603882 -1
16.3072650432587 -1
16.5058281421661 -1
16.7063989639282 -1
16.9044179916382 -1
17.1034259796143 -1
17.3045260906219 -1
17.5040650367737 -1
17.7049930095673 -1
17.9047901630402 -1
18.1085519790649 -1
18.3257319927216 -1
18.5064740180969 -1
18.7079391479492 -1
18.9044671058655 -1
19.1072380542755 -1
19.306097984314 -1
19.5061130523682 -1
19.708419084549 -1
19.9046230316162 -1
20.1058821678162 -1
20.3076391220093 -1
20.5085730552673 -1
20.7130219936371 -1
20.9091010093689 -1
21.1085889339447 -1
21.3072259426117 -1
21.5063819885254 -1
21.7056131362915 -1
21.9046850204468 -1
22.1067471504211 -1
22.3069710731506 -1
22.5059750080109 -1
22.7060611248016 -1
22.9108030796051 1
23.1081709861755 -1
23.3061571121216 -1
23.5067579746246 1
23.7036111354828 1
23.9068360328674 1
24.1048099994659 1
24.3091461658478 1
24.5046679973602 1
24.7064731121063 1
24.9057130813599 1
25.1083109378815 1
25.3048329353333 1
25.5081541538239 -1
25.704950094223 -1
25.9083890914917 1
26.1074500083923 -1
26.3038041591644 -1
26.5071289539337 1
26.7056250572205 -1
26.904217004776 -1
27.1062800884247 -1
27.3070869445801 -1
27.5079340934753 -1
27.7035210132599 -1
27.903813123703 -1
28.1053211688995 -1
28.3064341545105 -1
28.5099251270294 -1
28.7042350769043 -1
28.9082429409027 -1
29.1045470237732 -1
29.3040101528168 -1
29.5173089504242 -1
29.7041521072388 -1
29.9057829380035 -1
30.1049540042877 -1
30.3177189826965 -1
30.5052061080933 -1
30.7050721645355 -1
30.9054510593414 -1
31.1075971126556 -1
31.3039700984955 -1
31.5050051212311 -1
31.7046940326691 -1
31.9045841693878 -1
32.1065440177917 1
32.3085949420929 -1
32.5087089538574 -1
32.7038531303406 1
32.9049489498138 -1
33.1070699691772 -1
33.3067049980164 -1
33.5045680999756 -1
33.7095201015472 1
33.9056749343872 -1
34.1094310283661 -1
34.305869102478 1
34.5055420398712 -1
34.7065989971161 -1
34.9053020477295 1
35.1056010723114 -1
35.3055341243744 -1
35.504723072052 1
35.707545042038 -1
35.9102711677551 -1
36.1055719852448 1
36.3057720661163 1
36.5090939998627 1
36.7047591209412 1
36.907772064209 1
37.1119589805603 -1
37.3083341121674 -1
37.5038549900055 1
37.7067670822144 1
37.9232411384583 1
38.1112270355225 1
38.3051600456238 1
38.5057289600372 1
38.7081711292267 1
38.9083931446075 1
39.1066401004791 1
39.3115041255951 1
39.51092004776 1
39.704391002655 1
39.9054350852966 1
40.1054611206055 1
40.3058669567108 1
40.5044760704041 1
40.706127166748 1
40.937301158905 1
41.1069951057434 1
41.3044281005859 1
41.5090351104736 1
41.7063839435577 1
41.9080140590668 1
42.1046481132507 1
42.3108341693878 1
42.509003162384 1
42.705817937851 1
42.9098520278931 1
43.1082799434662 1
43.3071000576019 1
43.5064680576324 1
43.7081940174103 1
43.9061281681061 1
44.1062369346619 1
44.3092019557953 1
44.5099060535431 1
44.7347919940948 1
44.9046449661255 1
45.108528137207 1
45.3138480186462 1
45.5100240707397 1
45.7051730155945 1
45.9072771072388 1
46.1058149337769 1
46.3063180446625 1
46.5067579746246 1
46.7048089504242 1
46.909863948822 1
47.1068069934845 1
47.3107991218567 1
47.5066630840302 1
47.7109410762787 1
47.9090621471405 1
48.108570098877 1
48.3055610656738 1
48.5066511631012 1
48.7053799629211 1
48.9233050346375 1
49.1048810482025 1
49.3057360649109 1
49.5093729496002 1
49.7078449726105 1
49.9062991142273 1
50.1076221466064 1
50.3092150688171 1
50.5074880123138 1
50.7086310386658 1
50.9057800769806 1
51.1065239906311 1
51.3179841041565 1
51.510134935379 1
51.7077610492706 1
51.9118521213531 1
52.1126799583435 1
52.3124520778656 1
52.5094089508057 1
52.7040779590607 1
52.9089529514313 1
53.1065890789032 1
53.3059091567993 1
53.506098985672 1
53.7075810432434 1
53.9050951004028 1
54.1074600219727 -1
54.3149001598358 -1
54.5077879428864 -1
54.7066760063171 -1
54.9063580036163 -1
55.1087291240692 1
55.3051731586456 -1
55.5094330310822 -1
55.7080149650574 1
55.9063611030579 1
56.1061379909515 1
56.3065180778503 1
56.5050201416016 1
56.7082040309906 1
56.9068131446838 1
57.1058051586151 1
57.3089330196381 1
57.5076661109924 1
57.7049419879913 1
57.9056911468506 1
58.1069531440735 1
58.3060960769653 1
58.507050037384 1
58.7061281204224 -1
58.9087729454041 -1
59.1117630004883 -1
59.3103079795837 -1
59.5131220817566 -1
59.7082419395447 -1
59.9062480926514 -1
60.1051290035248 -1
60.31325507164 -1
60.5091519355774 -1
60.7080111503601 -1
60.9077999591827 -1
61.1081700325012 -1
61.3057689666748 -1
61.5067870616913 -1
61.7103321552277 1
61.9082310199738 1
62.1086781024933 1
62.3086230754852 -1
62.5084619522095 1
62.7067511081696 1
62.9072620868683 1
63.108381986618 1
63.3104720115662 1
63.5149171352386 1
63.7115180492401 1
63.9081900119781 1
64.1044199466705 1
64.3095390796661 1
64.5078520774841 1
64.7065660953522 1
64.9098031520844 -1
65.1210739612579 -1
65.3076660633087 -1
65.507425069809 -1
65.7084989547729 -1
65.913388967514 -1
66.1066391468048 -1
66.3179891109467 1
66.5114691257477 1
66.7102439403534 1
66.9059901237488 1
67.1175510883331 1
67.3076529502869 1
67.5115959644318 1
67.7058429718018 1
67.9112470149994 1
68.1130859851837 1
68.3064970970154 1
68.5106589794159 1
68.7046830654144 1
68.9075150489807 1
69.1090619564056 1
69.3099241256714 1
69.5058481693268 1
69.7060890197754 1
69.9058001041412 1
70.1202001571655 1
70.3082089424133 1
70.5100100040436 1
70.7064490318298 1
70.9093890190125 1
71.1082670688629 1
71.3128991127014 1
71.5102310180664 1
71.7077560424805 1
71.9067680835724 1
72.107143163681 1
72.3105731010437 1
72.5072801113129 1
72.7114551067352 1
72.9092130661011 1
73.1110849380493 1
73.3112089633942 1
73.5077021121979 1
73.7152960300446 1
73.9085099697113 1
74.1079709529877 1
74.3051221370697 1
74.5093369483948 1
74.7090539932251 1
74.9086589813232 1
75.1128289699554 1
75.3107199668884 1
75.5076539516449 1
75.7075769901276 1
75.9097609519958 1
76.1056790351868 1
76.3061311244965 1
76.5096881389618 1
76.7050790786743 1
76.9100770950317 1
77.1054580211639 1
77.3080761432648 1
77.5098531246185 1
77.7068600654602 1
77.9063560962677 1
78.1074481010437 1
78.311439037323 1
78.5075590610504 1
78.7079780101776 1
78.9091761112213 1
79.1077320575714 1
79.3095600605011 1
79.5108561515808 1
79.7058069705963 1
79.911318063736 1
80.1072521209717 1
80.3154511451721 1
80.5087220668793 1
80.7078931331635 1
80.9103381633759 1
81.1103200912476 1
81.3087680339813 1
81.5091280937195 1
81.7117080688477 1
81.9106440544128 1
82.108992099762 1
82.312108039856 1
82.5084390640259 1
82.7112100124359 1
82.9066050052643 1
83.1111040115356 1
83.3091361522675 1
83.5068249702454 1
83.7096199989319 1
83.9066491127014 1
84.1105959415436 1
84.3243701457977 -1
84.5086269378662 -1
84.7176101207733 -1
84.9108710289001 1
85.1123631000519 -1
85.3191621303558 -1
85.5072610378265 1
85.708389043808 -1
85.9085831642151 -1
86.1097421646118 1
86.3104829788208 -1
86.5102331638336 -1
86.7080330848694 1
86.908350944519 -1
87.1124219894409 -1
87.3250689506531 1
87.5072889328003 -1
87.7093911170959 -1
87.907655954361 1
88.1063041687012 -1
88.3099181652069 -1
88.5096311569214 1
88.7085001468658 -1
88.908075094223 -1
89.1119530200958 1
89.322811126709 -1
89.5074119567871 -1
89.7084219455719 1
89.9070200920105 -1
90.1066751480103 -1
90.3155710697174 1
90.505795955658 -1
90.707258939743 -1
90.9055049419403 1
91.1091830730438 -1
91.3133800029755 -1
91.5056231021881 1
91.709114074707 -1
91.9115920066833 -1
92.106348991394 1
};
\addlegendentry{Dynamic}
\addplot [color1]
table {%
0.18969202041626 -1
0.38935112953186 -1
0.589781045913696 -1
0.789828062057495 -1
0.989954948425293 -1
1.18965005874634 -1
1.38964915275574 -1
1.58951997756958 -1
1.78951907157898 -1
1.98977613449097 -1
2.18966007232666 -1
2.38977909088135 -1
2.58975100517273 -1
2.78927111625671 -1
2.9894380569458 -1
3.18941903114319 -1
3.38972401618958 -1
3.58993697166443 -1
3.78989696502686 -1
3.99045705795288 -1
4.19059896469116 -1
4.39097499847412 -1
4.58948516845703 -1
4.79004502296448 -1
4.98991894721985 -1
5.18990612030029 -1
5.38993716239929 -1
5.59153413772583 -1
5.78982710838318 -1
5.99032807350159 -1
6.19017100334167 -1
6.38995409011841 -1
6.58984899520874 -1
6.78978800773621 -1
6.98951196670532 -1
7.18991112709045 -1
7.39025402069092 -1
7.58999800682068 -1
7.78992295265198 -1
7.99036812782288 -1
8.19126200675964 -1
8.39043998718262 -1
8.59096908569336 -1
8.79076409339905 -1
8.99107193946838 -1
9.19104099273682 -1
9.39006614685059 -1
9.59000897407532 -1
9.790118932724 -1
9.98995995521545 -1
10.1893689632416 -1
10.3901641368866 -1
10.5898630619049 -1
10.7896549701691 -1
10.9897119998932 -1
11.1896281242371 -1
11.3897271156311 -1
11.5898740291595 -1
11.7899310588837 -1
11.989953994751 -1
12.1895151138306 -1
12.3895721435547 -1
12.5903789997101 -1
12.7895510196686 -1
12.9899210929871 -1
13.1894071102142 -1
13.3897559642792 -1
13.5897209644318 -1
13.7903289794922 -1
13.9895601272583 -1
14.1894900798798 -1
14.3896450996399 -1
14.5897760391235 -1
14.7893340587616 -1
14.9900829792023 -1
15.1896030902863 -1
15.3894050121307 -1
15.5897531509399 -1
15.7895770072937 -1
15.9897220134735 -1
16.1898410320282 -1
16.3898661136627 -1
16.5893559455872 -1
16.7897281646729 -1
16.9898860454559 -1
17.1893730163574 -1
17.3894481658936 -1
17.5917479991913 -1
17.7894501686096 -1
17.9896790981293 -1
18.1894769668579 -1
18.3895220756531 -1
18.5894751548767 -1
18.7896430492401 -1
18.9896709918976 -1
19.1893899440765 -1
19.3945829868317 -1
19.5897271633148 -1
19.7895390987396 -1
19.9894881248474 -1
20.1899421215057 -1
20.3895571231842 -1
20.589292049408 -1
20.7899129390717 -1
20.9898359775543 -1
21.1893630027771 -1
21.3897490501404 -1
21.5898411273956 -1
21.7897641658783 -1
21.9896681308746 -1
22.1897950172424 -1
22.3907129764557 -1
22.5918719768524 -1
22.789510011673 -1
22.9894111156464 -1
23.1894149780273 -1
23.3895010948181 -1
23.5895221233368 -1
23.7898471355438 -1
23.9895370006561 -1
24.1895370483398 -1
24.3895659446716 -1
24.589378118515 -1
24.7898800373077 -1
24.9894630908966 -1
25.1895730495453 -1
25.3897390365601 -1
25.5892729759216 -1
25.7900371551514 -1
25.9897830486298 -1
26.1897661685944 -1
26.3893620967865 -1
26.5899369716644 -1
26.7898459434509 -1
26.9898040294647 -1
27.189572095871 -1
27.3895561695099 -1
27.592255115509 -1
27.7896909713745 -1
27.9895551204681 -1
28.1892809867859 -1
28.3900220394135 -1
28.5897991657257 -1
28.7897591590881 -1
28.9899020195007 -1
29.1894190311432 -1
29.3895349502563 -1
29.5903489589691 -1
29.7896800041199 -1
29.9899830818176 -1
30.190052986145 -1
30.3899500370026 -1
30.5896670818329 -1
30.7896289825439 -1
30.9895761013031 -1
31.1897721290588 -1
31.3905169963837 -1
31.5900211334229 -1
31.7900071144104 -1
31.9896631240845 -1
32.1897051334381 -1
32.3900799751282 -1
32.5896680355072 -1
32.7897500991821 -1
32.9901621341705 -1
33.1896431446075 -1
33.3900020122528 -1
33.5897941589355 -1
33.7895359992981 -1
33.9896960258484 -1
34.189346075058 -1
34.3899109363556 -1
34.589604139328 -1
34.7895660400391 -1
34.9894981384277 -1
35.1898109912872 -1
35.389641046524 -1
35.5895550251007 -1
35.7899060249329 -1
35.9894051551819 -1
36.1894781589508 -1
36.3895659446716 -1
36.5899331569672 -1
36.7896990776062 -1
36.9897530078888 -1
37.1901299953461 -1
37.3895380496979 -1
37.5957500934601 -1
37.7898480892181 -1
37.9894831180573 -1
38.1896131038666 -1
38.3897709846497 -1
38.5896589756012 -1
38.789510011673 -1
38.9893269538879 1
39.1896669864655 1
39.3901081085205 1
39.5900030136108 1
39.7898271083832 1
39.9897880554199 1
40.189512014389 1
40.3894791603088 1
40.5900089740753 1
40.7903380393982 1
40.9896650314331 1
41.1895890235901 1
41.3895030021667 1
41.5895130634308 1
41.7892999649048 1
41.9898099899292 1
42.1894309520721 1
42.3897609710693 1
42.5898430347443 1
42.7898631095886 1
42.9895730018616 1
43.1894550323486 1
43.3902249336243 1
43.5894131660461 1
43.7896270751953 1
43.989413022995 1
44.1897490024567 1
44.3896470069885 1
44.5894379615784 1
44.7899799346924 1
44.9901490211487 1
45.1897840499878 1
45.3894000053406 1
45.5896379947662 1
45.7900400161743 1
45.9901609420776 1
46.1898159980774 1
46.3898320198059 1
46.5894939899445 1
46.7898149490356 1
46.9898190498352 1
47.1929450035095 1
47.3896479606628 1
47.5904810428619 1
47.7898650169373 1
47.989844083786 1
48.1902780532837 1
48.3896460533142 1
48.5896730422974 1
48.7906489372253 1
48.9938671588898 1
49.189975976944 1
49.3902690410614 1
49.5898251533508 1
49.790118932724 1
49.9905371665955 1
50.1904449462891 1
50.3901340961456 -1
50.5903379917145 -1
50.7981860637665 -1
50.9902210235596 -1
51.1897671222687 -1
51.3905899524689 -1
51.590451002121 -1
51.7902100086212 -1
51.9896969795227 -1
52.1896281242371 -1
52.3904480934143 -1
52.5896921157837 -1
52.7897300720215 -1
52.989511013031 -1
53.1895899772644 -1
53.3900730609894 -1
53.5894689559937 -1
53.7896931171417 -1
53.9898951053619 -1
54.1895439624786 -1
54.3901381492615 -1
54.5899300575256 -1
54.7895569801331 -1
54.9895720481873 -1
55.1895451545715 -1
55.3895461559296 -1
55.5896911621094 -1
55.7899329662323 -1
55.9897999763489 -1
56.1895649433136 -1
56.3902080059052 -1
56.5897870063782 -1
56.7898211479187 -1
56.98948097229 -1
57.1894991397858 -1
57.3896291255951 -1
57.5895881652832 -1
57.7895729541779 -1
57.9895370006561 -1
58.1898050308228 -1
58.3897120952606 -1
58.5898630619049 -1
58.7898809909821 -1
58.9897601604462 -1
59.1896779537201 -1
59.3901431560516 -1
59.5898990631104 -1
59.7893509864807 -1
59.9896631240845 -1
60.1895251274109 -1
60.3911089897156 -1
60.5897009372711 -1
60.7897140979767 -1
60.9894161224365 -1
61.1894171237946 -1
61.3896520137787 -1
61.5897619724274 -1
61.7892200946808 -1
61.989669084549 -1
62.1893670558929 -1
62.3895101547241 -1
62.5897350311279 -1
62.7894470691681 -1
62.9893519878387 -1
63.1896200180054 -1
63.3894600868225 -1
63.5897121429443 -1
63.7894849777222 -1
63.98952293396 -1
64.1896080970764 -1
64.3894519805908 -1
64.5905611515045 -1
64.7896549701691 -1
64.9896650314331 -1
65.1896989345551 -1
65.3899159431458 -1
65.5897691249847 -1
65.7894780635834 -1
65.98992395401 -1
66.1895599365234 -1
66.3903839588165 -1
66.589457988739 -1
66.7894749641418 -1
66.9897770881653 -1
67.1898131370544 -1
67.3897271156311 -1
67.5893220901489 -1
67.790118932724 -1
67.9911341667175 -1
68.1898291110992 -1
68.3894829750061 -1
68.5896410942078 -1
68.7900531291962 -1
68.9898509979248 -1
69.1902711391449 -1
69.3895139694214 -1
69.5900640487671 -1
69.7896461486816 -1
69.9951281547546 -1
70.189651966095 -1
70.3899819850922 -1
70.5893750190735 -1
70.7898750305176 -1
70.9900839328766 -1
71.1897060871124 -1
71.3897550106049 -1
71.5897779464722 -1
71.7896809577942 -1
71.9951951503754 -1
72.1898920536041 -1
72.3895270824432 -1
72.589940071106 -1
72.7906260490417 -1
72.990079164505 -1
73.190299987793 -1
73.3906810283661 -1
73.5904591083527 -1
73.7897479534149 -1
73.9895730018616 -1
74.1895370483398 -1
74.3898150920868 -1
74.5896019935608 -1
74.7899730205536 -1
74.9897651672363 -1
75.1902101039886 -1
75.3897800445557 -1
75.5895600318909 -1
75.7896130084991 -1
75.9895861148834 -1
76.1893579959869 -1
76.3898241519928 -1
76.5895719528198 -1
76.7893569469452 1
76.9894740581512 1
77.1897370815277 1
77.3902080059052 1
77.5898859500885 1
77.790050983429 1
77.9894421100616 1
78.189432144165 1
78.3897540569305 1
78.5896601676941 1
78.7894690036774 1
78.990040063858 1
79.1898419857025 -1
79.3895139694214 -1
79.5899930000305 -1
79.7896101474762 -1
79.9895491600037 -1
80.1899299621582 -1
80.3899121284485 -1
80.5896079540253 -1
80.789754152298 -1
80.9898600578308 -1
81.1898670196533 -1
81.3900849819183 -1
81.5897600650787 -1
81.7896840572357 -1
81.989856004715 -1
82.1899189949036 -1
82.389680147171 -1
82.5895259380341 -1
82.7896540164948 -1
82.98943400383 -1
83.189759016037 -1
83.3898539543152 -1
83.5897991657257 -1
83.7897109985352 -1
83.9897060394287 -1
84.1898140907288 -1
84.3895690441132 -1
84.5896320343018 -1
84.7897040843964 -1
84.9902729988098 -1
85.1895990371704 -1
85.389662027359 -1
85.5898520946503 -1
85.7893280982971 -1
85.9896111488342 -1
86.1898000240326 -1
86.3896069526672 -1
86.5896110534668 -1
86.7897801399231 -1
86.9896860122681 -1
87.189483165741 -1
87.3895480632782 -1
87.5900571346283 -1
87.7894020080566 -1
87.9900741577148 -1
88.1901919841766 -1
88.3900380134583 -1
88.5899729728699 -1
88.7900121212006 -1
88.9901871681213 -1
89.1898920536041 -1
89.3899660110474 -1
89.5909540653229 -1
89.7898609638214 -1
89.9896860122681 -1
90.1897990703583 -1
90.3903820514679 -1
90.5907330513 -1
90.7905969619751 -1
90.9904050827026 -1
91.1903340816498 -1
91.3907589912415 -1
91.5901279449463 -1
91.7899589538574 -1
91.9898200035095 -1
92.1902220249176 -1
92.3902080059052 -1
};
\addlegendentry{MOCAP}
\end{axis}

\end{tikzpicture}


==> tex/line_Error_distance_NODE_4.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
axis background/.style={fill=white!92!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white},
xlabel={Time[s]},
xmajorgrids,
xmin=-1.09841945171356, xmax=49.5015223264694,
xtick style={color=black},
y grid style={white},
ylabel={Error[m]},
ymajorgrids,
ymin=0.0351384736542271, ymax=1.69741533169639,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
yticklabels={,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,}
]
\addplot [semithick, red]
table {%
1.20157790184021 0.50843352280211
1.40152406692505 0.449294663151415
1.60156798362732 0.469906520763141
1.80152893066406 0.384374539081865
2.00156497955322 0.339614034709799
2.2015368938446 0.297972870907738
2.40154695510864 0.28663099758075
2.60147094726562 0.249178891497994
2.80152297019958 0.249784521290428
3.00154590606689 0.256720400687233
3.2015209197998 0.289716630610892
3.40163493156433 0.311052272890823
3.6015989780426 0.306053104459155
3.80152106285095 0.318888080632073
4.00155997276306 0.333804504293233
4.20151686668396 0.328981451879843
4.40157389640808 0.3213839141622
4.60153102874756 0.338859730752496
4.80152606964111 0.351558021739679
5.00152206420898 0.329818299605487
5.20151901245117 0.304276591188377
5.40156388282776 0.270755357893581
5.60152101516724 0.242483191451026
5.80151700973511 0.231670616112563
6.00154590606689 0.222636829779346
6.20160388946533 0.226634947806841
6.40152096748352 0.23610050480427
6.60151791572571 0.242214994309533
6.80139708518982 0.240532986354211
7.00155186653137 0.22123741246579
7.20159292221069 0.215163124382983
7.40152192115784 0.212416135263492
7.60157704353333 0.212978557430722
7.80156207084656 0.222310997402905
8.00152587890625 0.225336988243311
8.20156407356262 0.231578765973817
8.40155601501465 0.220046403709517
8.60144805908203 0.227891782568457
8.80152106285095 0.220491923727947
9.00152087211609 0.208896098007695
9.20155191421509 0.204537853711451
9.4015679359436 0.206547728093765
9.60158085823059 0.198576495907187
9.80155396461487 0.201478375352641
10.0015599727631 0.204089991683231
10.2015218734741 0.200802826881128
10.4016048908234 0.208738506191721
10.6015219688416 0.215323598204535
10.8015179634094 0.212363170212427
11.0015649795532 0.224008981595376
11.2015550136566 0.252137371731618
11.4015688896179 0.239842591236022
11.6015808582306 0.233323356485584
11.8015599250793 0.23734369318535
12.0015599727631 0.239221779099195
12.2015240192413 0.255409988308377
12.4015610218048 0.270476709993918
12.6014440059662 0.267458798444639
12.8015148639679 0.275527876623811
13.0015108585358 0.283543057693995
13.2015199661255 0.279660730122973
13.4015309810638 0.272713592885924
13.6015150547028 0.283729230281795
13.8015089035034 0.275338088761498
14.0015230178833 0.281382521087248
14.2015240192413 0.282276274938797
14.4015629291534 0.272141064549638
14.6016058921814 0.262542894820052
14.8015539646149 0.277803351568163
15.0016119480133 0.274678332543699
15.201623916626 0.272100233470995
15.4015500545502 0.278859161883495
15.601557970047 0.290162901093108
15.80157995224 0.282986827348523
16.0015950202942 0.294582814944435
16.20157289505 0.313674974180757
16.401526927948 0.341321419298366
16.6015539169312 0.348362962396916
16.8015599250793 0.362790489992567
17.0015399456024 0.373197758998435
17.2015309333801 0.381580402103612
17.4015579223633 0.368084849941523
17.6015238761902 0.36398011862319
17.8015310764313 0.347307761006742
18.0015690326691 0.325865204803854
18.2015619277954 0.30203401991172
18.4015538692474 0.290547818267902
18.6015629768372 0.285259417500351
18.8015320301056 0.256708604803044
19.0015320777893 0.260813174664321
19.2015578746796 0.231316344218089
19.4015419483185 0.229079949694156
19.6015799045563 0.233638297383167
19.8013379573822 0.252591320179805
20.0015239715576 0.239392825180609
20.201514005661 0.204094700227417
20.4015259742737 0.197417168717999
20.6015300750732 0.20020636241849
20.8015298843384 0.197332019058638
21.0015280246735 0.191212574373395
21.2015490531921 0.249637820320775
21.4015259742737 0.250101959511272
21.6015188694 0.247855698304622
21.8015079498291 0.23341998998434
22.001373052597 0.273289345081819
22.2015209197998 0.253718179558422
22.4015738964081 0.279878373369019
22.601569890976 0.278030146301711
22.8020169734955 0.310996396538281
23.0015769004822 0.330454151013113
23.2015368938446 0.312713870472515
23.4015209674835 0.291834175682912
23.6015510559082 0.300146530671704
23.8015608787537 0.305494609406054
24.0015199184418 0.297389753225027
24.2015700340271 0.32171316353446
24.4015760421753 0.334857908296883
24.6015560626984 0.337362828566791
24.8015530109406 0.330442718659038
25.0015568733215 0.322886084375051
25.2015650272369 0.342352439629513
25.4015760421753 0.345195218198434
25.6015269756317 0.33027121318422
25.8015248775482 0.322368123174933
26.0015149116516 0.32265282526402
26.2015118598938 0.300437017865408
26.4015100002289 0.29665321619841
26.6015138626099 0.320636558354171
26.8015129566193 0.323095567511565
27.0015108585358 0.316740370605986
27.2015180587769 0.31552658005698
27.4015109539032 0.323358434002259
27.6015119552612 0.306017057612706
27.8015110492706 0.302875038986007
28.0015199184418 0.285769818827795
28.2015390396118 0.270979853247198
28.401526927948 0.281275872260249
28.6015529632568 0.309372007520399
28.8015120029449 0.332654860560655
29.0015449523926 0.372890353491461
29.201514005661 0.378658024480897
29.401524066925 0.386533740853635
29.6015288829803 0.407502682453082
29.8015248775482 0.427884880781041
30.001522064209 0.43992003650037
30.2015218734741 0.468516344318961
30.4016280174255 0.462990366930103
30.601567029953 0.449556162191258
30.8015389442444 0.43511328154
31.0015308856964 0.437995732427785
31.2015249729156 0.427533009299628
31.4015228748322 0.434013175516709
31.6015400886536 0.42129132762959
31.8015170097351 0.401115638432171
32.0015139579773 0.365241055782094
32.2015199661255 0.365536112891663
32.4015200138092 0.344685026072086
32.6015129089355 0.332614123025595
32.8015170097351 0.342295702713532
33.001522064209 0.330581664923548
33.2014420032501 0.31212775338871
33.4015109539032 0.312150077336333
33.6020269393921 0.306829738532985
33.8015909194946 0.288796468823871
34.0015108585358 0.287180311047657
34.2015109062195 0.303161549348171
34.4015119075775 0.300943279735313
34.6015119552612 0.307598580885184
34.8018360137939 0.308604030257852
35.0015280246735 0.325441957212816
35.201523065567 0.292010621070235
35.4015519618988 0.290746512219162
35.6015539169312 0.286555892953731
35.8015189170837 0.291384568901122
36.0015180110931 0.302442424369143
36.2015190124512 0.320260913941512
36.4015839099884 0.336213351785733
36.601557970047 0.35148438616388
36.8015649318695 0.366136049574582
37.0015618801117 0.343722964263256
37.201523065567 0.340709858304189
37.4015300273895 0.313752277966377
37.6015410423279 0.311119267246518
37.801521062851 0.29443603596169
38.0015208721161 0.278732508987624
38.201523065567 0.248366073500883
38.401556968689 0.248924167691645
38.6015639305115 0.238541533226457
38.8015630245209 0.237025255011328
39.0015249252319 0.24735230006567
39.2015390396118 0.268792935910316
39.4015500545502 0.264672206085977
39.6015570163727 0.266220103932915
39.8015298843384 0.258494246129604
40.0015258789062 0.241280394916159
40.2015330791473 0.220236950190606
40.4015309810638 0.225186090485827
40.601567029953 0.229512322556861
40.8015749454498 0.229307667385965
41.0015370845795 0.237522043481788
41.2015578746796 0.240770950287537
41.4015669822693 0.235174420728419
41.6015300750732 0.246052615092053
41.8015439510345 0.246549250333345
42.0015299320221 0.240083332377672
42.2015490531921 0.246487713486615
42.4015378952026 0.248596927302741
42.6015548706055 0.249902656107265
42.8015260696411 0.260758731061171
43.0015239715576 0.270647841755755
43.2015578746796 0.284980020695233
43.4015519618988 0.281569509097571
43.6015570163727 0.264382297977661
43.801647901535 0.262364413103736
44.0015239715576 0.262001186038889
44.2015180587769 0.252972703620167
44.401517868042 0.247684015221956
44.6015560626984 0.259089559388636
44.8015270233154 0.244874177747387
45.001601934433 0.247133948900926
45.201593875885 0.249060626792136
45.4015209674835 0.254337104358989
45.6015260219574 0.259126318137135
45.8015539646149 0.248603125267332
46.0015530586243 0.262092151588694
46.2015240192413 0.276537042694052
46.4015250205994 0.310801439751345
46.6015388965607 0.303532804180975
46.8015260696411 0.353378506555213
47.0016350746155 0.339099519186388
47.2015249729156 0.308223318657222
};
\addlegendentry{ToF}
\addplot [semithick, blue]
table {%
1.20157790184021 0.277142691091876
1.40152406692505 0.331805668960073
1.60156798362732 0.268032351696871
1.80152893066406 0.274408143454336
2.00156497955322 0.296590678876775
2.2015368938446 0.23958450287851
2.40154695510864 0.255468416546663
2.60147094726562 0.237851954092456
2.80152297019958 0.223612649289392
3.00154590606689 0.243852446516745
3.2015209197998 0.252674295395913
3.40163493156433 0.23792838278772
3.6015989780426 0.252030412335085
3.80152106285095 0.234259464947081
4.00155997276306 0.255936302858387
4.20151686668396 0.268786713572214
4.40157389640808 0.258028350621545
4.60153102874756 0.256393198576848
4.80152606964111 0.257345652894698
5.00152206420898 0.259269057190078
5.20151901245117 0.214325072439429
5.40156388282776 0.240294572596637
5.60152101516724 0.265162036552483
5.80151700973511 0.233192834914657
6.00154590606689 0.235829627453043
6.20160388946533 0.210012544944818
6.40152096748352 0.227683185238047
6.60151791572571 0.215573702816685
6.80139708518982 0.229368055554581
7.00155186653137 0.244102796592381
7.20159292221069 0.250205646512584
7.40152192115784 0.259988161747467
7.60157704353333 0.268035026131951
7.80156207084656 0.282672241517633
8.00152587890625 0.329551641458719
8.20156407356262 0.383711588297715
8.40155601501465 0.355686782716186
8.60144805908203 0.413644670467995
8.80152106285095 0.386797068767113
9.00152087211609 0.443762451935827
9.20155191421509 0.325555796849801
9.4015679359436 0.27216244087842
9.60158085823059 0.245925620342722
9.80155396461487 0.259895918887927
10.0015599727631 0.269564542826182
10.2015218734741 0.245465055732624
10.4016048908234 0.110696512656144
10.6015219688416 0.303915504687323
10.8015179634094 0.283841820327828
11.0015649795532 0.171841680194555
11.2015550136566 0.190730360360517
11.4015688896179 0.336191723526175
11.6015808582306 0.341474871477117
11.8015599250793 0.359124990579707
12.0015599727631 0.338525243575095
12.2015240192413 0.315615538378151
12.4015610218048 0.328194430062503
12.6014440059662 0.348414043177226
12.8015148639679 0.364088544492672
13.0015108585358 0.386503453649564
13.2015199661255 0.400756596616459
13.4015309810638 0.337679117496235
13.6015150547028 0.359450794998807
13.8015089035034 0.371568647414748
14.0015230178833 0.393345176628379
14.2015240192413 0.365717676308531
14.4015629291534 0.381704285009887
14.6016058921814 0.278637119407337
14.8015539646149 0.80452657705633
15.0016119480133 0.856765914952527
15.201623916626 0.335360039149447
15.4015500545502 0.664145830456908
15.601557970047 0.983030935587097
15.80157995224 0.903421490150587
16.0015950202942 0.581023433689451
16.20157289505 1.00318554739304
16.401526927948 0.971342524876511
16.6015539169312 1.05740816414537
16.8015599250793 0.907367220866827
17.0015399456024 0.282804866062596
17.2015309333801 0.297438614693279
17.4015579223633 0.313544513558482
17.6015238761902 0.514866319303976
17.8015310764313 0.359964477003943
18.0015690326691 0.661559047818523
18.2015619277954 0.48219906098153
18.4015538692474 0.454495713038497
18.6015629768372 0.863668326248512
18.8015320301056 0.81452148874719
19.0015320777893 0.6
19.2015578746796 0.6
19.4015419483185 0.960952286534252
19.6015799045563 1.62185729269448
19.8013379573822 0.584327992775906
20.0015239715576 1.32599849589977
20.201514005661 0.6
20.4015259742737 0.494132393454141
20.6015300750732 0.366656021429393
20.8015298843384 0.789878142110486
21.0015280246735 1.02398364365677
21.2015490531921 0.244193528355486
21.4015259742737 0.272784945260055
21.6015188694 0.263639776014092
21.8015079498291 0.260129170549654
22.001373052597 0.255197193789222
22.2015209197998 0.258339830033765
22.4015738964081 0.305322024202579
22.601569890976 0.259522773076831
22.8020169734955 0.269222877860435
23.0015769004822 0.365312001421369
23.2015368938446 0.30842975860486
23.4015209674835 0.358228135508571
23.6015510559082 0.406417504802508
23.8015608787537 0.273443583859668
24.0015199184418 0.28199699491023
24.2015700340271 0.290372925302836
24.4015760421753 0.258670716728359
24.6015560626984 1.15430291852295
24.8015530109406 0.6
25.0015568733215 0.6
25.2015650272369 0.6
25.4015760421753 0.6
25.6015269756317 0.642629387128155
25.8015248775482 0.469313576763339
26.0015149116516 0.582031746187464
26.2015118598938 0.557311776014718
26.4015100002289 0.287789745346243
26.6015138626099 0.534955207423665
26.8015129566193 0.41757270279251
27.0015108585358 0.295708534669786
27.2015180587769 0.24848423004343
27.4015109539032 0.522886496680334
27.6015119552612 0.487662634825443
27.8015110492706 0.6
28.0015199184418 0.266832001497073
28.2015390396118 0.6
28.401526927948 0.571374121642588
28.6015529632568 0.487443590439752
28.8015120029449 0.6
29.0015449523926 0.326567471556739
29.201514005661 0.77745107543428
29.401524066925 0.245586759075692
29.6015288829803 0.229341005437592
29.8015248775482 0.229664292796162
30.001522064209 0.402536165640402
30.2015218734741 0.277118032764142
30.4016280174255 0.326747182430646
30.601567029953 0.636341881041304
30.8015389442444 1.1476894968596
31.0015308856964 1.16835101453195
31.2015249729156 0.515444899158127
31.4015228748322 0.877967507940664
31.6015400886536 0.246236729023184
31.8015170097351 0.495422633817544
32.0015139579773 0.254634629639694
32.2015199661255 0.261279664256526
32.4015200138092 0.247492172028796
32.6015129089355 0.28431372548713
32.8015170097351 0.302381251701484
33.001522064209 0.357487660604221
33.2014420032501 0.375244247671313
33.4015109539032 0.390978978226261
33.6020269393921 0.331124889790151
33.8015909194946 0.341542397412235
34.0015108585358 0.363411897058033
34.2015109062195 0.343507422695741
34.4015119075775 0.358990429094024
34.6015119552612 0.302977980843177
34.8018360137939 0.317072924292148
35.0015280246735 0.307355738175336
35.201523065567 0.361935863934262
35.4015519618988 0.344249210485875
35.6015539169312 0.327943360114687
35.8015189170837 0.355080134834293
36.0015180110931 0.34074905770068
36.2015190124512 0.289108037222201
36.4015839099884 0.317370362987897
36.601557970047 0.242029831466535
36.8015649318695 0.251969248015612
37.0015618801117 0.212362243050122
37.201523065567 0.210795628904828
37.4015300273895 0.248321962688208
37.6015410423279 0.339309233037143
37.801521062851 0.367357662029121
38.0015208721161 0.432837583142225
38.201523065567 0.457270312171214
38.401556968689 0.440047648665127
38.6015639305115 0.421901053050884
38.8015630245209 0.44926932482703
39.0015249252319 0.390445284372365
39.2015390396118 0.336287038343751
39.4015500545502 0.352095217018872
39.6015570163727 0.266637752877932
39.8015298843384 0.256255443084983
40.0015258789062 0.271071294325254
40.2015330791473 0.255767579191682
40.4015309810638 0.224706352657543
40.601567029953 0.271274843729048
40.8015749454498 0.217164657885056
41.0015370845795 0.467700621934878
41.2015578746796 0.441037811479886
41.4015669822693 0.217354682174937
41.6015300750732 0.218955905519619
41.8015439510345 0.22676805863771
42.0015299320221 0.244362612744782
42.2015490531921 0.211150879099531
42.4015378952026 0.228128894349198
42.6015548706055 0.522174499542572
42.8015260696411 0.242505553407473
43.0015239715576 0.258277745784353
43.2015578746796 0.260365110453389
43.4015519618988 0.254341490808176
43.6015570163727 0.225181610305499
43.801647901535 0.290468583190334
44.0015239715576 0.222399123193795
44.2015180587769 0.232074987779382
44.401517868042 0.228100555160556
44.6015560626984 0.235119625544882
44.8015270233154 0.251838478046161
45.001601934433 0.24160036216652
45.201593875885 0.228934983708735
45.4015209674835 0.234193546417396
45.6015260219574 0.246406845306415
45.8015539646149 0.233037755413742
46.0015530586243 0.223101192879912
46.2015240192413 0.265828834497692
46.4015250205994 0.232605995223713
46.6015388965607 0.248536286070294
46.8015260696411 0.276395778020551
47.0016350746155 0.24935298018053
47.2015249729156 0.298532336858187
};
\addlegendentry{TDoA}
\addplot [semithick, green!50.1960784313725!black]
table {%
1.20157790184021 0.515365510818456
1.40152406692505 0.458840335925404
1.60156798362732 0.479173711291266
1.80152893066406 0.393503737776978
2.00156497955322 0.352280282625112
2.2015368938446 0.23722108690427
2.40154695510864 0.245809712897637
2.60147094726562 0.232009352045173
2.80152297019958 0.218147730232177
3.00154590606689 0.238238121665229
3.2015209197998 0.237229628532896
3.40163493156433 0.233729712987784
3.6015989780426 0.225036615607592
3.80152106285095 0.229027995541756
4.00155997276306 0.247374325932178
4.20151686668396 0.266990111177828
4.40157389640808 0.25084724678562
4.60153102874756 0.218696100717417
4.80152606964111 0.253637905797223
5.00152206420898 0.255640632667539
5.20151901245117 0.208815247144459
5.40156388282776 0.23248033766668
5.60152101516724 0.263138767772185
5.80151700973511 0.229987291817748
6.00154590606689 0.230741156213808
6.20160388946533 0.201149239729325
6.40152096748352 0.222269353974724
6.60151791572571 0.207218619307611
6.80139708518982 0.223519095755194
7.00155186653137 0.238027758393051
7.20159292221069 0.221569501076796
7.40152192115784 0.256111616960814
7.60157704353333 0.265271873108907
7.80156207084656 0.278193231187093
8.00152587890625 0.325507709004391
8.20156407356262 0.379975106874493
8.40155601501465 0.350508483597538
8.60144805908203 0.413018115166412
8.80152106285095 0.382478237624187
9.00152087211609 0.442434563985517
9.20155191421509 0.321642136615591
9.4015679359436 0.266427738976945
9.60158085823059 0.240577930303146
9.80155396461487 0.256507972256065
10.0015599727631 0.268945901700362
10.2015218734741 0.242754151212152
10.4016048908234 0.292871191767795
10.6015219688416 0.300788773240987
10.8015179634094 0.245552899622271
11.0015649795532 0.125375455985277
11.2015550136566 0.190128154800579
11.4015688896179 0.330089068473131
11.6015808582306 0.339890863297509
11.8015599250793 0.35798696014726
12.0015599727631 0.337135259372574
12.2015240192413 0.311885981229509
12.4015610218048 0.324811154221478
12.6014440059662 0.344991489647838
12.8015148639679 0.360217110951195
13.0015108585358 0.38369557802887
13.2015199661255 0.39839400593096
13.4015309810638 0.337011619604378
13.6015150547028 0.355785503709625
13.8015089035034 0.368794327670613
14.0015230178833 0.391155819864015
14.2015240192413 0.362522837295506
14.4015629291534 0.380636607211569
14.6016058921814 0.274069289658801
14.8015539646149 0.782476325370448
15.0016119480133 0.855228551616133
15.201623916626 0.329912075166407
15.4015500545502 0.663223987369369
15.601557970047 0.981589332212016
15.80157995224 0.901620844143095
16.0015950202942 0.579556076079072
16.20157289505 1.00257649079162
16.401526927948 1.01843834721538
16.6015539169312 1.05614795130529
16.8015599250793 0.851122176425931
17.0015399456024 0.27910669030708
17.2015309333801 0.293836391472881
17.4015579223633 0.31247251739685
17.6015238761902 0.514613410489002
17.8015310764313 0.358403483584908
18.0015690326691 0.707475477917438
18.2015619277954 0.4756118886674
18.4015538692474 0.304338595386147
18.6015629768372 0.907156627829184
18.8015320301056 0.858868829933425
19.0015320777893 0.275065841908734
19.2015578746796 0.6
19.4015419483185 0.959503095996631
19.6015799045563 0.250975333736395
19.8013379573822 0.58332541891273
20.0015239715576 1.25736576445386
20.201514005661 0.225723824075131
20.4015259742737 0.217185569151638
20.6015300750732 0.362173907938617
20.8015298843384 1.03188138939702
21.0015280246735 0.212148307786265
21.2015490531921 0.239829845642255
21.4015259742737 0.269098157586111
21.6015188694 0.253847062616892
21.8015079498291 0.251147357758005
22.001373052597 0.287739126797027
22.2015209197998 0.267486896081957
22.4015738964081 0.293125907849229
22.601569890976 0.293437498774117
22.8020169734955 0.323354723779014
23.0015769004822 0.346463549498599
23.2015368938446 0.328064566677314
23.4015209674835 0.305895014040673
23.6015510559082 0.313143418105421
23.8015608787537 0.31895937448502
24.0015199184418 0.305347076984073
24.2015700340271 0.335016211128142
24.4015760421753 0.346038401427749
24.6015560626984 0.349187807342155
24.8015530109406 0.34180186432571
25.0015568733215 0.336552565252354
25.2015650272369 0.355292080067647
25.4015760421753 0.356548405810646
25.6015269756317 0.339600689637043
25.8015248775482 0.336375906160016
26.0015149116516 0.339477556701204
26.2015118598938 0.31398084396194
26.4015100002289 0.309675893257009
26.6015138626099 0.334585823127696
26.8015129566193 0.334332484367026
27.0015108585358 0.328775381520162
27.2015180587769 0.329249411055298
27.4015109539032 0.337804398820174
27.6015119552612 0.319172293678056
27.8015110492706 0.318440744650463
28.0015199184418 0.293806110842589
28.2015390396118 0.6
28.401526927948 0.57818405617285
28.6015529632568 0.321626029201906
28.8015120029449 0.6
29.0015449523926 0.356832941185104
29.201514005661 0.389224777348812
29.401524066925 0.242664227174754
29.6015288829803 0.222696277870711
29.8015248775482 0.225128349028353
30.001522064209 0.395165656421056
30.2015218734741 0.272050694914813
30.4016280174255 0.321182212855419
30.601567029953 0.634002698701113
30.8015389442444 1.14562325442657
31.0015308856964 0.926599166668513
31.2015249729156 0.43712625073555
31.4015228748322 0.877488435975554
31.6015400886536 0.241017210032682
31.8015170097351 0.493343098018053
32.0015139579773 0.244741784623762
32.2015199661255 0.254489041498419
32.4015200138092 0.22227890122786
32.6015129089355 0.280035442384649
32.8015170097351 0.298751498736906
33.001522064209 0.352486672403558
33.2014420032501 0.371718634278357
33.4015109539032 0.38524632720418
33.6020269393921 0.325402413458082
33.8015909194946 0.29910398646356
34.0015108585358 0.360897298710271
34.2015109062195 0.341691374360736
34.4015119075775 0.356570380590009
34.6015119552612 0.297711097108646
34.8018360137939 0.312004665092773
35.0015280246735 0.302711651348304
35.201523065567 0.356862943084969
35.4015519618988 0.301096644051275
35.6015539169312 0.324229341838592
35.8015189170837 0.354338160244129
36.0015180110931 0.335309764297082
36.2015190124512 0.287226057711176
36.4015839099884 0.31355987437639
36.601557970047 0.234834901931453
36.8015649318695 0.248065689329342
37.0015618801117 0.208648267143493
37.201523065567 0.223806658858744
37.4015300273895 0.242958353329748
37.6015410423279 0.33557901018259
37.801521062851 0.361696735170579
38.0015208721161 0.427316408375106
38.201523065567 0.455114819487339
38.401556968689 0.437659110491277
38.6015639305115 0.419161076901676
38.8015630245209 0.445686753883505
39.0015249252319 0.387465152722178
39.2015390396118 0.333160732237535
39.4015500545502 0.350633842884432
39.6015570163727 0.264463951793261
39.8015298843384 0.254616872455623
40.0015258789062 0.269250770731125
40.2015330791473 0.252446020866063
40.4015309810638 0.218146628978078
40.601567029953 0.263858408348369
40.8015749454498 0.212663104838943
41.0015370845795 0.391004636074701
41.2015578746796 0.438423921545647
41.4015669822693 0.242540161436615
41.6015300750732 0.252265994647921
41.8015439510345 0.222456756271623
42.0015299320221 0.215026996325626
42.2015490531921 0.202248122582331
42.4015378952026 0.220962558481346
42.6015548706055 0.518389168177187
42.8015260696411 0.234614862289365
43.0015239715576 0.251391193923088
43.2015578746796 0.260491731483597
43.4015519618988 0.246146384205467
43.6015570163727 0.221403953609145
43.801647901535 0.288802898381358
44.0015239715576 0.2193494842282
44.2015180587769 0.208005371374122
44.401517868042 0.221498710448487
44.6015560626984 0.233962162746559
44.8015270233154 0.247027011944564
45.001601934433 0.234262618970407
45.201593875885 0.222603822238611
45.4015209674835 0.22607354481856
45.6015260219574 0.237695997594865
45.8015539646149 0.230575431067103
46.0015530586243 0.214991026993708
46.2015240192413 0.234510552525128
46.4015250205994 0.227136514863594
46.6015388965607 0.214798672951527
46.8015260696411 0.270527967279579
47.0016350746155 0.211981069120537
47.2015249729156 0.329579112746748
};
\addlegendentry{Dynamic}
\end{axis}

\end{tikzpicture}


==> tex/line_boxplot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
% \definecolor{color1}{rgb}{0.6328125,0.203125,0.91796875}
% \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
% \definecolor{color5}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
% \definecolor{color6}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
% \definecolor{color7}{rgb}{0.627450980392157,0.32156862745098,0.176470588235294}

\definecolor{color0}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color2}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    % legend cell align={left},
    % legend style={
    %   fill opacity=0.8,
    %   draw opacity=0.666,
    %   text opacity=1,
    %   at={(0.03,0.97)},
    %   anchor=north west,
    %   draw=white!80!black
    % },
    tick align=outside,
    tick pos=left,
    %
    %
    %
    %
    %
    %
% height=\figureheight,
% width=\figurewidth,
% axis background/.style={fill=white!82.7450980392157!black},
% axis line style={white},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
% draw=white!80!black},
% legend pos=north west,
% tick align=outside,
% tick pos=both,
% x grid style={white},
% xmajorgrids,
xmin=0.5, xmax=3.5,
% xtick style={color=black},
xtick={1,2,3},
xticklabels={ToF,TDoA,Dynamic},
% y grid style={white},
ylabel={Error (m)},
% ymajorgrids,
ymin=-0.0810928646347238, ymax=1.7029501573292,
% ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8},
yticklabels={0.0,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,}
]
\addplot [black, forget plot]
table {%
1 0.247243124483298
1 0.191212574373395
};
\addplot [black, forget plot]
table {%
1 0.322990825943308
1 0.386533740853635
};
\addplot [black, forget plot]
table {%
0.875 0.191212574373395
1.125 0.191212574373395
};
\addplot [black, forget plot]
table {%
0.875 0.386533740853635
1.125 0.386533740853635
};
% \addplot [blue, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
\addplot [mark=0, mark size=1.2, color0, forget plot, fill opacity=0.2, draw opacity=0.666]
table {%
1 0.50843352280211
1 0.449294663151415
1 0.469906520763141
1 0.407502682453082
1 0.427884880781041
1 0.43992003650037
1 0.468516344318961
1 0.462990366930103
1 0.449556162191258
1 0.43511328154
1 0.437995732427785
1 0.427533009299628
1 0.434013175516709
1 0.42129132762959
1 0.401115638432171
};
\addplot [black, forget plot]
table {%
2 0.252352353865499
2 0.110696512656144
};
\addplot [black, forget plot]
table {%
2 0.427369318096555
2 0.6
};
\addplot [black, forget plot]
table {%
1.875 0.110696512656144
2.125 0.110696512656144
};
\addplot [black, forget plot]
table {%
1.875 0.6
2.125 0.6
};
\addplot [mark=0, mark=+, mark size=1.2, color1, only marks, forget plot, fill opacity=0.2, draw opacity=0.666]
% \addplot [blue, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 0.80452657705633
2 0.856765914952527
2 0.664145830456908
2 0.983030935587097
2 0.903421490150587
2 1.00318554739304
2 0.971342524876511
2 1.05740816414537
2 0.907367220866827
2 0.661559047818523
2 0.863668326248512
2 0.81452148874719
2 0.960952286534252
2 1.62185729269448
2 1.32599849589977
2 0.789878142110486
2 1.02398364365677
2 1.15430291852295
2 0.642629387128155
2 0.77745107543428
2 0.636341881041304
2 1.1476894968596
2 1.16835101453195
2 0.877967507940664
};
\addplot [black, forget plot]
table {%
3 0.24285625227095
3 0.125375455985277
};
\addplot [black, forget plot]
table {%
3 0.361297016940425
3 0.479173711291266
};
\addplot [black, forget plot]
table {%
2.875 0.125375455985277
3.125 0.125375455985277
};
\addplot [black, forget plot]
table {%
2.875 0.479173711291266
3.125 0.479173711291266
};
\addplot [mark=0, mark=+, mark size=1.2, color2, only marks, forget plot, fill opacity=0.2, draw opacity=0.666]
% \addplot [blue, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3 0.515365510818456
3 0.782476325370448
3 0.855228551616133
3 0.663223987369369
3 0.981589332212016
3 0.901620844143095
3 0.579556076079072
3 1.00257649079162
3 1.01843834721538
3 1.05614795130529
3 0.851122176425931
3 0.514613410489002
3 0.707475477917438
3 0.907156627829184
3 0.858868829933425
3 0.6
3 0.959503095996631
3 0.58332541891273
3 1.25736576445386
3 1.03188138939702
3 0.6
3 0.57818405617285
3 0.6
3 0.634002698701113
3 1.14562325442657
3 0.926599166668513
3 0.877488435975554
3 0.493343098018053
3 0.518389168177187
};
\addplot [semithick, color0]
table {%
0 0
};
% \addlegendentry{ToF}
\addplot [semithick, color1]
table {%
0 0
};
% \addlegendentry{TDoA }
\addplot [semithick, color2]
table {%
0 0
};
% \addlegendentry{Dynamic }
\path [draw=black, fill=color0]
(axis cs:0.75,0.247243124483298)
--(axis cs:1.25,0.247243124483298)
--(axis cs:1.25,0.322990825943308)
--(axis cs:0.75,0.322990825943308)
--(axis cs:0.75,0.247243124483298)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.75,0.252352353865499)
--(axis cs:2.25,0.252352353865499)
--(axis cs:2.25,0.427369318096555)
--(axis cs:1.75,0.427369318096555)
--(axis cs:1.75,0.252352353865499)
--cycle;
\path [draw=black, fill=color2]
(axis cs:2.75,0.24285625227095)
--(axis cs:3.25,0.24285625227095)
--(axis cs:3.25,0.361297016940425)
--(axis cs:2.75,0.361297016940425)
--(axis cs:2.75,0.24285625227095)
--cycle;
\addplot [thick, black, forget plot]
table {%
0.75 0.282986827348523
1.25 0.282986827348523
};
\addplot [thick, black, forget plot]
table {%
1.75 0.305322024202579
2.25 0.305322024202579
};
\addplot [thick, black, forget plot]
table {%
2.75 0.311885981229509
3.25 0.311885981229509
};
\end{axis}

\end{tikzpicture}


==> tex/line_nodes_pose.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
axis background/.style={fill=white!92!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white},
xmajorgrids,
xmin=-0.302363967895508, xmax=6.34964332580566,
xtick style={color=black},
y grid style={white},
ymajorgrids,
ymin=-0.20967013835907, ymax=4.40307290554047,
ytick style={color=black}
]

\addplot [semithick, color0]
table {%
4.40268182754517 0.986898362636566
4.37718868255615 1.00204133987427
4.3503098487854 1.01843881607056
4.32239866256714 1.03605592250824
4.29403734207153 1.05497562885284
4.2653865814209 1.07530617713928
4.23669481277466 1.09682559967041
4.20790672302246 1.1191178560257
4.17946577072144 1.14236390590668
4.15121269226074 1.16688311100006
4.12203216552734 1.19253385066986
4.09261608123779 1.21896243095398
4.06327247619629 1.2452632188797
4.03413009643555 1.27206444740295
4.00511121749878 1.29894769191742
3.97613859176636 1.3258193731308
3.94705748558044 1.35238683223724
3.91769218444824 1.37819087505341
3.88855886459351 1.40380108356476
3.8593955039978 1.42950987815857
3.83040547370911 1.45510792732239
3.80150127410889 1.48029637336731
3.77255201339722 1.50384747982025
3.74366092681885 1.52567183971405
3.71446132659912 1.54716658592224
3.68520951271057 1.56855309009552
3.65614581108093 1.58985579013824
3.62630105018616 1.61039710044861
3.59604454040527 1.63080132007599
3.56558227539062 1.65200173854828
3.5349018573761 1.67381811141968
3.5037693977356 1.69652569293976
3.47229409217834 1.71944570541382
3.44041275978088 1.7420836687088
3.4081757068634 1.76521468162537
3.37594819068909 1.78841757774353
3.34345889091492 1.81170237064362
3.31018376350403 1.83449327945709
3.27601194381714 1.8565559387207
3.24104285240173 1.87832140922546
3.20589089393616 1.90018904209137
3.17120742797852 1.92251563072205
3.13686156272888 1.94472873210907
3.10301113128662 1.96685969829559
3.06943941116333 1.98943650722504
3.03647303581238 2.01271915435791
3.00443243980408 2.03622055053711
2.9735004901886 2.05958437919617
2.94316744804382 2.08183693885803
2.91318106651306 2.1037278175354
2.88576126098633 2.1230936050415
2.85590958595276 2.14399766921997
2.82392382621765 2.16724252700806
2.79513001441956 2.18884491920471
2.76633238792419 2.21186518669128
2.73765110969543 2.2350332736969
2.70868396759033 2.2590696811676
2.67965841293335 2.28270244598389
2.65106654167175 2.30640578269958
2.6229875087738 2.33003735542297
2.59557461738586 2.35282969474792
2.56818842887878 2.37531161308289
2.54075884819031 2.39727687835693
2.51244044303894 2.41896748542786
2.48280668258667 2.44075322151184
2.45245361328125 2.46346950531006
2.42141318321228 2.48717951774597
2.39054727554321 2.51114702224731
2.36081099510193 2.53438067436218
2.33155941963196 2.55703949928284
2.30255913734436 2.57940268516541
2.27358889579773 2.60214281082153
2.24479794502258 2.62497854232788
2.21659636497498 2.64717578887939
2.18845462799072 2.66864514350891
2.1591796875 2.68936395645142
2.13058304786682 2.7105438709259
2.10114741325378 2.73174571990967
2.07148885726929 2.75335288047791
2.04269218444824 2.77582621574402
2.01376271247864 2.79885387420654
1.98547279834747 2.821448802948
1.95838737487793 2.84367346763611
1.93244159221649 2.86436414718628
1.9073885679245 2.88418459892273
1.88319253921509 2.90414619445801
1.85854256153107 2.92402243614197
1.83324205875397 2.94392919540405
1.80647552013397 2.96406674385071
1.78133106231689 2.98301291465759
1.75090730190277 3.00581955909729
1.72255349159241 3.02755093574524
1.69390654563904 3.04995656013489
1.6653459072113 3.07303762435913
1.63589191436768 3.09681582450867
1.60545098781586 3.12119364738464
1.57466840744019 3.14559006690979
1.54346418380737 3.17015790939331
1.51202750205994 3.19402432441711
1.48013579845428 3.21746492385864
1.44942235946655 3.23980188369751
1.4189121723175 3.26101136207581
1.38951981067657 3.28150296211243
1.36068439483643 3.30298924446106
1.3325047492981 3.32629561424255
1.30488717556 3.35142874717712
1.27794885635376 3.37757563591003
1.25111937522888 3.40381169319153
1.22424626350403 3.42945289611816
1.19723296165466 3.45466446876526
1.17107892036438 3.47866225242615
1.15274381637573 3.49681973457336
1.14919579029083 3.50429511070251
1.15759515762329 3.50115823745728
1.17440867424011 3.4904580116272
1.19552731513977 3.475905418396
1.21941745281219 3.46104168891907
1.24508416652679 3.44626331329346
1.27125871181488 3.43117833137512
1.29767549037933 3.41576910018921
1.32505488395691 3.39938116073608
1.35312640666962 3.38245368003845
1.38170480728149 3.36586236953735
1.41107106208801 3.34948134422302
1.44061708450317 3.33266258239746
1.47060334682465 3.31598091125488
1.50085318088531 3.29919695854187
1.53125536441803 3.28255653381348
1.56209278106689 3.26524043083191
1.59345805644989 3.24795484542847
1.62461733818054 3.22942590713501
1.65626847743988 3.20973920822144
1.68750047683716 3.18858242034912
1.71754670143127 3.16637754440308
1.74726068973541 3.1439573764801
1.77669978141785 3.12061262130737
1.80592584609985 3.09657645225525
1.83534777164459 3.07227158546448
1.86514210700989 3.04839563369751
1.89458608627319 3.02463960647583
1.92394304275513 3.00089693069458
1.95289051532745 2.97637724876404
1.98216187953949 2.95113778114319
2.01147246360779 2.92566871643066
2.04050898551941 2.90015292167664
2.06924510002136 2.87480783462524
2.09762668609619 2.85006260871887
2.1265287399292 2.82511615753174
2.15518832206726 2.7987744808197
2.18505930900574 2.77176332473755
2.21460437774658 2.74428677558899
2.24303555488586 2.71620273590088
2.27136325836182 2.6865348815918
2.29803490638733 2.65681290626526
2.32343697547913 2.62640619277954
2.34841442108154 2.59512209892273
2.37191414833069 2.5637526512146
2.394207239151 2.53305125236511
2.41683101654053 2.50223112106323
2.43872952461243 2.47208046913147
2.45998573303223 2.44291877746582
2.48106932640076 2.41523766517639
2.50179529190063 2.3877055644989
2.52349424362183 2.36004900932312
2.54635000228882 2.33266425132751
2.56925392150879 2.30615925788879
2.5917694568634 2.28063225746155
2.61509013175964 2.25548481941223
2.64160108566284 2.23071503639221
2.66832876205444 2.20557117462158
2.69691038131714 2.18015050888062
2.72584891319275 2.15488219261169
2.75589656829834 2.13113164901733
2.78750038146973 2.11033868789673
2.81976366043091 2.09133410453796
2.85169672966003 2.0729513168335
2.88317561149597 2.05336427688599
2.91412258148193 2.03364872932434
2.94459581375122 2.0131528377533
2.97585463523865 1.99245870113373
3.00693202018738 1.97182047367096
3.03836297988892 1.9518837928772
3.06949782371521 1.93295931816101
3.09965109825134 1.9162757396698
3.12900519371033 1.90081357955933
3.1582715511322 1.88599121570587
3.18788051605225 1.87162268161774
3.21783351898193 1.8571150302887
3.24794840812683 1.84302639961243
3.27872180938721 1.82801532745361
3.30975866317749 1.81187498569489
3.34059691429138 1.79416155815125
3.37142038345337 1.77500081062317
3.40125894546509 1.75466310977936
3.43030738830566 1.73359620571136
3.45815205574036 1.71161484718323
3.48527431488037 1.68978142738342
3.51151752471924 1.66813778877258
3.53709864616394 1.64698100090027
3.56275320053101 1.6258111000061
3.58831214904785 1.60441243648529
3.61450409889221 1.58268570899963
3.64064073562622 1.56068825721741
3.66722393035889 1.53901743888855
3.69424176216125 1.51709794998169
3.72168779373169 1.49510025978088
3.74917268753052 1.47242701053619
3.77647113800049 1.44908201694489
3.80365014076233 1.42537248134613
3.83110308647156 1.40186882019043
3.8584508895874 1.37822985649109
3.88592433929443 1.35429978370667
3.91345238685608 1.32986664772034
3.94114542007446 1.30503022670746
3.96883869171143 1.28017628192902
3.99609279632568 1.2559107542038
4.02343893051147 1.23314929008484
4.05081605911255 1.21148586273193
4.07815647125244 1.19119954109192
4.10546016693115 1.17226815223694
4.13397026062012 1.15503168106079
4.16349935531616 1.1388373374939
4.19379758834839 1.1232351064682
4.22444009780884 1.10774600505829
4.25523900985718 1.091268658638
4.28492069244385 1.07376670837402
4.31411027908325 1.0554621219635
4.34266901016235 1.03604662418365
4.37073564529419 1.01496279239655
4.39835119247437 0.993474662303925
4.42510890960693 0.97095662355423
4.44992733001709 0.948507487773895
};
\addlegendentry{Mocap}
\addplot [semithick, red]
% \addplot [semithick, color1]
table {%
4.49333000183105 1.24264025688171
4.48998641967773 1.27486598491669
4.48122978210449 1.30613744258881
4.4683575630188 1.33908426761627
4.45215034484863 1.37198114395142
4.43209838867188 1.40387344360352
4.40779781341553 1.43243193626404
4.37965631484985 1.45719230175018
4.35146331787109 1.47694301605225
4.31647825241089 1.49753284454346
4.28291463851929 1.51181256771088
4.24965858459473 1.51834094524384
4.2210545539856 1.51748132705688
4.193199634552 1.50804460048676
4.16853666305542 1.49087488651276
4.14924097061157 1.47061383724213
4.13079023361206 1.45112895965576
4.10717344284058 1.44005966186523
4.07873392105103 1.43950176239014
4.04766511917114 1.44789958000183
4.01686429977417 1.46267998218536
3.98891091346741 1.48310852050781
3.96606874465942 1.50517904758453
3.94019627571106 1.53249168395996
3.92149519920349 1.5573319196701
3.91469073295593 1.57925868034363
3.92003059387207 1.59821557998657
3.93389463424683 1.61480677127838
3.95305943489075 1.62979471683502
3.97066831588745 1.64548659324646
3.97751331329346 1.66124296188354
3.97202849388123 1.68020594120026
3.95863819122314 1.69539487361908
3.93551683425903 1.70989298820496
3.90921115875244 1.71892046928406
3.88040542602539 1.72439467906952
3.85285115242004 1.72634482383728
3.82203435897827 1.72751545906067
3.7908616065979 1.72684335708618
3.75738954544067 1.72339046001434
3.7277615070343 1.71607351303101
3.70168328285217 1.7031067609787
3.68399238586426 1.6869090795517
3.67269992828369 1.66281151771545
3.67240738868713 1.6395218372345
3.68076753616333 1.61797165870667
3.69479179382324 1.60117661952972
3.71679520606995 1.58675146102905
3.73848247528076 1.57877469062805
3.76618599891663 1.57417464256287
3.79256105422974 1.57519388198853
3.81688761711121 1.58038604259491
3.84175801277161 1.59235465526581
3.85416841506958 1.60886836051941
3.85553646087646 1.62898480892181
3.84931135177612 1.6488391160965
3.83489537239075 1.67249047756195
3.81697869300842 1.69398200511932
3.79655122756958 1.7150342464447
3.77470088005066 1.73577880859375
3.75368285179138 1.75499975681305
3.73002767562866 1.77619791030884
3.70324730873108 1.79804110527039
3.67704010009766 1.81633651256561
3.64859104156494 1.83216977119446
3.61873006820679 1.84566032886505
3.58792853355408 1.85985326766968
3.55674457550049 1.87561333179474
3.5246160030365 1.89158427715302
3.49132561683655 1.90523207187653
3.45964574813843 1.91688752174377
3.42199993133545 1.93064391613007
3.3873872756958 1.94441413879395
3.35336589813232 1.95923185348511
3.31993460655212 1.97518360614777
3.28675270080566 1.99244439601898
3.25662612915039 2.00819969177246
3.22200918197632 2.02692198753357
3.19133520126343 2.04447770118713
3.16169548034668 2.06237292289734
3.13301515579224 2.08105945587158
3.10503172874451 2.10132837295532
3.07862567901611 2.12413787841797
3.05457329750061 2.14964461326599
3.03175568580627 2.17671084403992
3.01033759117126 2.2021484375
2.98404049873352 2.23246097564697
2.95915961265564 2.26089906692505
2.93317413330078 2.28932285308838
2.9059956073761 2.31730437278748
2.88047575950623 2.34172582626343
2.8505482673645 2.37030172348022
2.8230767250061 2.39602589607239
2.79479575157166 2.42046117782593
2.76582837104797 2.44341468811035
2.73658680915833 2.4656617641449
2.70722150802612 2.48753380775452
2.67811584472656 2.50861215591431
2.64795327186584 2.52813100814819
2.61683201789856 2.54650783538818
2.58859944343567 2.56347012519836
2.55563521385193 2.58439159393311
2.52541661262512 2.60333156585693
2.49840092658997 2.6203601360321
2.4675087928772 2.64026832580566
2.43936467170715 2.65980386734009
2.41336274147034 2.67843985557556
2.38148283958435 2.69959783554077
2.35370993614197 2.71610045433044
2.32320713996887 2.73426580429077
2.29013252258301 2.75539374351501
2.2578604221344 2.77616024017334
2.22418880462646 2.7975594997406
2.19083452224731 2.81897664070129
2.1614682674408 2.83854675292969
2.12922644615173 2.86125826835632
2.10107493400574 2.88214516639709
2.07497072219849 2.90345668792725
2.05024647712708 2.92508721351624
2.02776575088501 2.94521450996399
2.00060653686523 2.96970272064209
1.97396123409271 2.99268817901611
1.94608819484711 3.01569223403931
1.91821658611298 3.03932690620422
1.89038372039795 3.06236624717712
1.86436522006989 3.08233547210693
1.83249068260193 3.10448455810547
1.80466842651367 3.12209248542786
1.77056801319122 3.14173698425293
1.74137425422668 3.15695953369141
1.70839619636536 3.17177653312683
1.67052149772644 3.18489456176758
1.6357753276825 3.19507050514221
1.60175120830536 3.20662927627563
1.57181298732758 3.21965527534485
1.54113030433655 3.23448252677917
1.51171636581421 3.25067615509033
1.48111522197723 3.27061247825623
1.45558488368988 3.28763031959534
1.42797517776489 3.30469870567322
1.39832782745361 3.3216438293457
1.37170004844666 3.3360230922699
1.34512197971344 3.35033988952637
1.31869292259216 3.365483045578
1.29554152488708 3.38125061988831
1.27209424972534 3.40214467048645
1.25113570690155 3.4289755821228
1.23806631565094 3.45703148841858
1.23280739784241 3.48703980445862
1.23526644706726 3.5112943649292
1.24519681930542 3.52815937995911
1.26255810260773 3.53337025642395
1.28242015838623 3.52913165092468
1.30395448207855 3.52008175849915
1.32477450370789 3.50958013534546
1.35062897205353 3.49557518959045
1.37292587757111 3.48235821723938
1.40021300315857 3.46604061126709
1.42398083209991 3.451819896698
1.45078575611115 3.43627023696899
1.47830879688263 3.42104291915894
1.50912249088287 3.40521812438965
1.53586030006409 3.39182329177856
1.568439245224 3.37607550621033
1.59903848171234 3.361083984375
1.62762928009033 3.34618711471558
1.66240632534027 3.32720255851746
1.69459736347198 3.30818748474121
1.72718167304993 3.28800296783447
1.75992691516876 3.26633858680725
1.7897253036499 3.24521613121033
1.82503759860992 3.21980834007263
1.85704469680786 3.1962296962738
1.88646161556244 3.17489457130432
1.92131018638611 3.14977192878723
1.95097124576569 3.12897276878357
1.98600661754608 3.10526132583618
2.01696634292603 3.08354020118713
2.04484009742737 3.06423282623291
2.07643008232117 3.04145312309265
2.10268044471741 3.02160358428955
2.13407397270203 2.99727654457092
2.16313982009888 2.97429919242859
2.19306778907776 2.9505181312561
2.22070002555847 2.92891001701355
2.25403451919556 2.90376567840576
2.28210496902466 2.88264608383179
2.31276106834412 2.85950040817261
2.34543108940125 2.83415722846985
2.37285804748535 2.81224274635315
2.40519404411316 2.78583669662476
2.43327045440674 2.76282262802124
2.46435642242432 2.73648810386658
2.49489426612854 2.70923018455505
2.525062084198 2.68073606491089
2.55425000190735 2.65138792991638
2.58493900299072 2.61904072761536
2.61182737350464 2.58927226066589
2.63691234588623 2.55979180335999
2.66093802452087 2.52993631362915
2.68458676338196 2.49959540367126
2.70413017272949 2.47097778320312
2.7254900932312 2.43930315971375
2.74570441246033 2.40818285942078
2.76587796211243 2.37775754928589
2.78676438331604 2.34703731536865
2.80988216400146 2.31450271606445
2.82990264892578 2.28775119781494
2.85223007202148 2.25924301147461
2.87641143798828 2.22932624816895
2.8994677066803 2.20218563079834
2.92185616493225 2.17786073684692
2.94788885116577 2.15247225761414
2.97776460647583 2.12698531150818
3.00445008277893 2.10676789283752
3.03643989562988 2.08370280265808
3.06270861625671 2.06513023376465
3.09101629257202 2.0449423789978
3.11924934387207 2.02451157569885
3.14712357521057 2.00383305549622
3.17707085609436 1.98085677623749
3.20443773269653 1.95925176143646
3.23187565803528 1.93787932395935
3.25936794281006 1.91641223430634
3.28757381439209 1.89513862133026
3.31430816650391 1.87612986564636
3.34426927566528 1.85602426528931
3.37701749801636 1.83455085754395
3.40549612045288 1.81633055210114
3.43988013267517 1.79453814029694
3.47209334373474 1.77377200126648
3.50465869903564 1.75218260288239
3.53798961639404 1.7293221950531
3.56913566589355 1.70722925662994
3.60620379447937 1.68065989017487
3.63970685005188 1.65637612342834
3.6698842048645 1.63469409942627
3.70554804801941 1.60962891578674
3.73530220985413 1.58916223049164
3.76996421813965 1.56452715396881
3.80109596252441 1.54189968109131
3.83079409599304 1.51856911182404
3.85878324508667 1.49551630020142
3.88355016708374 1.47511541843414
3.9103627204895 1.45332515239716
3.93753719329834 1.43190205097198
3.96495079994202 1.41092658042908
3.99237966537476 1.39058339595795
4.01935052871704 1.37090384960175
4.04792785644531 1.35016012191772
4.07139873504639 1.33321273326874
4.09574127197266 1.31541454792023
4.12098979949951 1.29659640789032
4.14257049560547 1.28036677837372
4.1666316986084 1.26251399517059
4.19393920898438 1.24290668964386
4.22022390365601 1.22517168521881
4.24756002426147 1.20827233791351
4.27368688583374 1.19341099262238
4.30343341827393 1.17810773849487
4.3367018699646 1.16260004043579
4.36497449874878 1.15025699138641
};
\addlegendentry{TOF}
\addplot [semithick, blue]
table {%
4.21784353256226 1.26790022850037
4.19831085205078 1.29664242267609
4.17531871795654 1.3272305727005
4.14950037002563 1.35982477664948
4.12515211105347 1.38976097106934
4.09936618804932 1.41808676719666
4.07291221618652 1.44480419158936
4.0473837852478 1.46671295166016
4.01743984222412 1.48692202568054
3.98332381248474 1.50551497936249
3.95129370689392 1.52155816555023
3.91880345344543 1.53847992420197
3.88760590553284 1.55682969093323
3.85971355438232 1.57594323158264
3.82820081710815 1.60069680213928
3.80105519294739 1.6216481924057
3.76866173744202 1.64554750919342
3.73789763450623 1.66582262516022
3.70633506774902 1.68522965908051
3.67437791824341 1.70407712459564
3.64419341087341 1.72101867198944
3.60821628570557 1.7396274805069
3.57460021972656 1.75640571117401
3.54407453536987 1.77260220050812
3.50882291793823 1.79368615150452
3.47931361198425 1.81268882751465
3.44503855705261 1.83578753471375
3.41476511955261 1.86004889011383
3.38684034347534 1.88712477684021
3.36384034156799 1.91713106632233
3.34843444824219 1.94957113265991
3.34222102165222 1.98226547241211
3.34132313728333 2.01049375534058
3.34103512763977 2.04073548316956
3.338547706604 2.07253479957581
3.32955884933472 2.09690690040588
3.31020832061768 2.12136149406433
3.28684520721436 2.14111471176147
3.26008319854736 2.15792989730835
3.23054981231689 2.17133140563965
3.20204329490662 2.18169498443604
3.16761517524719 2.19125771522522
3.13521194458008 2.19713449478149
3.10304427146912 2.20093393325806
3.0707995891571 2.20254993438721
3.04147386550903 2.20472264289856
3.0100359916687 2.21175312995911
2.97751259803772 2.22617101669312
2.94895434379578 2.24552798271179
2.92156052589417 2.26900577545166
2.89448714256287 2.29446601867676
2.86667919158936 2.32024478912354
2.84101343154907 2.34360671043396
2.8100528717041 2.37044787406921
2.78219079971313 2.39597821235657
2.75671672821045 2.42423391342163
2.73465824127197 2.45574879646301
2.7126157283783 2.48870611190796
2.69151449203491 2.52275037765503
2.67183589935303 2.55436635017395
2.64840912818909 2.58628797531128
2.61957192420959 2.61641001701355
2.59072494506836 2.64101600646973
2.55965709686279 2.66347026824951
2.52680087089539 2.68516373634338
2.4928777217865 2.70564365386963
2.45817399024963 2.72245097160339
2.42659711837769 2.73591923713684
2.39258980751038 2.75062441825867
2.35846829414368 2.76509976387024
2.32489371299744 2.78009867668152
2.29208946228027 2.79647827148438
2.26239514350891 2.81871843338013
2.24758195877075 2.84194231033325
2.24694919586182 2.85936999320984
2.2577919960022 2.87115168571472
2.27616429328918 2.87594151496887
2.30217266082764 2.8762264251709
2.32812976837158 2.87455892562866
2.35962581634521 2.86982846260071
2.38873314857483 2.86218810081482
2.40911746025085 2.85350775718689
2.41511654853821 2.84920024871826
2.40768194198608 2.85006284713745
2.39351344108582 2.85419297218323
2.37091755867004 2.86047053337097
2.34695029258728 2.86672210693359
2.32097434997559 2.87410736083984
2.2939932346344 2.8836498260498
2.26651120185852 2.89463806152344
2.23894691467285 2.90722107887268
2.21228909492493 2.9215350151062
2.18537187576294 2.93700122833252
2.15799450874329 2.95186233520508
2.129474401474 2.96415686607361
2.10039758682251 2.97526526451111
2.07087588310242 2.98739171028137
2.04154348373413 3.00239586830139
2.01493740081787 3.01820421218872
1.98530066013336 3.03724336624146
1.95352506637573 3.06035470962524
1.92453718185425 3.08329081535339
1.89626121520996 3.10726571083069
1.86814296245575 3.1317446231842
1.84407722949982 3.15512228012085
1.81769621372223 3.18445801734924
1.79590249061584 3.21371126174927
1.77668917179108 3.24165821075439
1.75371909141541 3.27469682693481
1.73118877410889 3.30341219902039
1.70979046821594 3.32739353179932
1.68219923973083 3.35247540473938
1.6581791639328 3.37170720100403
1.63246583938599 3.39163589477539
1.6119350194931 3.40859985351562
1.59891021251678 3.41964912414551
1.58824980258942 3.43255186080933
1.58377397060394 3.4453718662262
1.58942985534668 3.45086264610291
1.60319292545319 3.44879460334778
1.62197482585907 3.44218969345093
1.64245367050171 3.43427324295044
1.66884231567383 3.42516922950745
1.68741929531097 3.42155289649963
1.70206809043884 3.42143487930298
1.7098354101181 3.42140889167786
1.71256804466248 3.42048406600952
1.71337592601776 3.41893267631531
1.71233785152435 3.41705179214478
1.70998275279999 3.41531682014465
1.70003116130829 3.41823244094849
1.68329739570618 3.42702269554138
1.66213715076447 3.44066143035889
1.63826012611389 3.45712184906006
1.61409080028534 3.47366046905518
1.59811210632324 3.48477363586426
1.59504270553589 3.48840236663818
1.60663223266602 3.48279333114624
1.62400388717651 3.46973633766174
1.64508891105652 3.45166397094727
1.66877770423889 3.43200373649597
1.69518756866455 3.41450476646423
1.72279381752014 3.39810991287231
1.74887001514435 3.37829995155334
1.774258852005 3.35533261299133
1.79912352561951 3.33157777786255
1.82368016242981 3.30715179443359
1.84637475013733 3.28429961204529
1.87255823612213 3.259845495224
1.90240263938904 3.23458623886108
1.92858326435089 3.21405982971191
1.95787787437439 3.19256854057312
1.98991894721985 3.16880369186401
2.01795125007629 3.14863729476929
2.05089116096497 3.12395119667053
2.07847499847412 3.10190629959106
2.10796165466309 3.0763304233551
2.13626408576965 3.04955649375916
2.16408061981201 3.02213764190674
2.19210958480835 2.99476766586304
2.22271513938904 2.96507430076599
2.24862599372864 2.94048738479614
2.27946877479553 2.91246867179871
2.30548620223999 2.8896746635437
2.3341224193573 2.86557984352112
2.36301827430725 2.84083580970764
2.39387655258179 2.81331896781921
2.42238521575928 2.78748440742493
2.45013213157654 2.76108741760254
2.47545671463013 2.73690438270569
2.50225138664246 2.71087098121643
2.53077626228333 2.68291401863098
2.55434489250183 2.6596212387085
2.58213949203491 2.63316249847412
2.60538077354431 2.61204314231873
2.63131642341614 2.58982253074646
2.65985703468323 2.56522297859192
2.68658065795898 2.54217648506165
2.71267318725586 2.51837587356567
2.73915505409241 2.49450516700745
2.76556825637817 2.46947121620178
2.7929310798645 2.44306087493896
2.82071471214294 2.41479110717773
2.84858751296997 2.3860342502594
2.87547993659973 2.36028909683228
2.90793466567993 2.32990312576294
2.93804883956909 2.30108857154846
2.96604919433594 2.27443861961365
2.99873089790344 2.24264907836914
3.02562761306763 2.21574544906616
3.05418086051941 2.18708395957947
3.08186745643616 2.15951490402222
3.10872840881348 2.13324403762817
3.13676404953003 2.10594630241394
3.16332125663757 2.08185625076294
3.18812942504883 2.06027388572693
3.21601724624634 2.03781175613403
3.24453282356262 2.01621532440186
3.27528309822083 1.99308443069458
3.30126643180847 1.97375166416168
3.33162045478821 1.95066392421722
3.35712289810181 1.93089842796326
3.38558673858643 1.90867245197296
3.41459965705872 1.88640081882477
3.44375658035278 1.86436307430267
3.47337651252747 1.84245419502258
3.50284123420715 1.82090318202972
3.53557109832764 1.7984527349472
3.56262516975403 1.78011429309845
3.5917661190033 1.76038539409637
3.62302613258362 1.73958420753479
3.65162324905396 1.72012007236481
3.67942261695862 1.70019626617432
3.70691180229187 1.67946398258209
3.73167753219604 1.65986967086792
3.76077342033386 1.63557910919189
3.78732752799988 1.61222994327545
3.81211066246033 1.59026479721069
3.84124541282654 1.56361794471741
3.86840081214905 1.53787446022034
3.89585423469543 1.51091039180756
3.92140674591064 1.48487758636475
3.95134830474854 1.45365536212921
3.97856330871582 1.42468357086182
4.00548839569092 1.3954746723175
4.02983140945435 1.36855638027191
4.05643129348755 1.33965122699738
4.08427047729492 1.31041657924652
4.11170721054077 1.2810525894165
4.13913679122925 1.25161564350128
4.1675271987915 1.22204911708832
4.19588279724121 1.19342148303986
4.22689342498779 1.16325414180756
4.2528395652771 1.13865029811859
4.28333330154419 1.11050510406494
4.31165504455566 1.08529496192932
4.34090900421143 1.06119775772095
4.37081003189087 1.03862822055817
4.3991904258728 1.02002596855164
4.4302978515625 1.00027680397034
};
\addlegendentry{TDOA}
\addplot [semithick, green!50.1960784313725!black]
% \addplot [semithick, color2]
table {%
4.24253749847412 1.26419174671173
4.22189235687256 1.29199981689453
4.19828271865845 1.3180468082428
4.1727728843689 1.33755648136139
4.14795541763306 1.35126042366028
4.12246465682983 1.36899530887604
4.09690856933594 1.39182114601135
4.07083129882812 1.41800093650818
4.04275465011597 1.44514012336731
4.01269865036011 1.47048163414001
3.98241782188416 1.49424493312836
3.96023726463318 1.5154709815979
3.94717025756836 1.53509473800659
3.93988490104675 1.55634367465973
3.93629050254822 1.58003795146942
3.92967748641968 1.60762691497803
3.91772675514221 1.63809204101562
3.89942932128906 1.66812777519226
3.87558126449585 1.69600963592529
3.84742283821106 1.72108960151672
3.81699705123901 1.74395406246185
3.7843177318573 1.76487827301025
3.75062227249146 1.78315567970276
3.716144323349 1.79966950416565
3.68113708496094 1.81434631347656
3.64533352851868 1.82697331905365
3.60894298553467 1.83653521537781
3.57186913490295 1.8429833650589
3.53401255607605 1.84761655330658
3.49581813812256 1.85328352451324
3.45775771141052 1.86303389072418
3.42217111587524 1.8773707151413
3.39289593696594 1.89824879169464
3.37401080131531 1.92490482330322
3.36556696891785 1.95516085624695
3.36462044715881 1.9866818189621
3.36509561538696 2.01956057548523
3.36136722564697 2.04813456535339
3.34671139717102 2.07644963264465
3.32445740699768 2.09621429443359
3.29687261581421 2.10948181152344
3.2664577960968 2.11665868759155
3.23588848114014 2.11715316772461
3.20684552192688 2.11155009269714
3.17919373512268 2.10546922683716
3.15110301971436 2.10503435134888
3.12269115447998 2.11195182800293
3.09426093101501 2.1245641708374
3.06560707092285 2.14009761810303
3.03656411170959 2.15733909606934
3.00750803947449 2.17592763900757
2.97822093963623 2.19507527351379
2.94912481307983 2.21504974365234
2.92051267623901 2.23580574989319
2.89210796356201 2.25739359855652
2.86412811279297 2.27988982200623
2.8384850025177 2.30457806587219
2.81755495071411 2.33257722854614
2.79788589477539 2.36150026321411
2.77676773071289 2.39003944396973
2.75407886505127 2.41784429550171
2.73007392883301 2.44479990005493
2.70642971992493 2.46787858009338
2.6790246963501 2.4941930770874
2.65300726890564 2.51794672012329
2.62709403038025 2.54139852523804
2.60121393203735 2.56539750099182
2.57591795921326 2.59062814712524
2.55055665969849 2.61696290969849
2.52433013916016 2.64411282539368
2.49662089347839 2.67050290107727
2.46744632720947 2.69571256637573
2.43723249435425 2.7203893661499
2.4067280292511 2.744957447052
2.37740468978882 2.77064490318298
2.35185289382935 2.79753255844116
2.33674883842468 2.82015895843506
2.33656549453735 2.83608102798462
2.34124755859375 2.84833979606628
2.3473653793335 2.85925245285034
2.35939288139343 2.87197685241699
2.37606143951416 2.88460254669189
2.39685893058777 2.89240097999573
2.4125702381134 2.89585542678833
2.42149138450623 2.89967012405396
2.42527461051941 2.90522456169128
2.42663240432739 2.90667057037354
2.42602324485779 2.90390038490295
2.41630291938782 2.89822578430176
2.39808917045593 2.89097571372986
2.37415671348572 2.88465881347656
2.34674715995789 2.87938523292542
2.31721973419189 2.87498354911804
2.29025530815125 2.87147855758667
2.27004432678223 2.86836767196655
2.2702693939209 2.86679196357727
2.28560733795166 2.86586427688599
2.30927777290344 2.86324262619019
2.32911324501038 2.85945773124695
2.34307527542114 2.85564184188843
2.35148143768311 2.85336351394653
2.34902048110962 2.85438990592957
2.34584259986877 2.85746216773987
2.34684062004089 2.86501741409302
2.34473776817322 2.87603688240051
2.34146690368652 2.88208866119385
2.34369540214539 2.87861943244934
2.34639286994934 2.87158250808716
2.34939503669739 2.86779356002808
2.35142874717712 2.86830544471741
2.34596371650696 2.87161350250244
2.33185267448425 2.87683129310608
2.31208944320679 2.88431143760681
2.28878712654114 2.89365243911743
2.26353693008423 2.90457153320312
2.23746728897095 2.91716170310974
2.21290683746338 2.93387794494629
2.18881988525391 2.95391273498535
2.16250371932983 2.97236967086792
2.13425397872925 2.9880473613739
2.10462617874146 3.00039386749268
2.07408952713013 3.01084232330322
2.04613542556763 3.01943254470825
2.01307845115662 3.02770829200745
1.98306548595428 3.0349178314209
1.95384657382965 3.04395866394043
1.92400550842285 3.05539584159851
1.89412176609039 3.0690393447876
1.86625385284424 3.08407282829285
1.83275842666626 3.10341334342957
1.80164170265198 3.12438750267029
1.77176237106323 3.14847564697266
1.7429211139679 3.17504787445068
1.71570813655853 3.20370388031006
1.69033634662628 3.23390412330627
1.6673172712326 3.26478171348572
1.64473223686218 3.29459285736084
1.6212705373764 3.32307934761047
1.59758353233337 3.35172867774963
1.57341516017914 3.38083267211914
1.5466057062149 3.40811538696289
1.51652956008911 3.42998814582825
1.48371028900146 3.44621300697327
1.44904208183289 3.45745277404785
1.41393876075745 3.46432638168335
1.3784214258194 3.46736216545105
1.34363281726837 3.46620059013367
1.31278109550476 3.46215200424194
1.2795467376709 3.45278406143188
1.2552433013916 3.44097924232483
1.24222421646118 3.42812848091125
1.2419205904007 3.41459393501282
1.25103998184204 3.39987397193909
1.26664292812347 3.384197473526
1.2865275144577 3.3674521446228
1.30907928943634 3.35077095031738
1.33381462097168 3.33389234542847
1.35945463180542 3.31727695465088
1.38626766204834 3.30004072189331
1.41263067722321 3.28275656700134
1.43853843212128 3.26542282104492
1.46418428421021 3.24683499336243
1.4900918006897 3.22651743888855
1.51670598983765 3.20528244972229
1.54487550258636 3.18461966514587
1.57342624664307 3.16461110115051
1.60404717922211 3.14476609230042
1.63564300537109 3.12540912628174
1.66921615600586 3.10663294792175
1.70380568504333 3.08883905410767
1.73891079425812 3.07122039794922
1.7735732793808 3.05331063270569
1.8073992729187 3.03578591346741
1.83973395824432 3.01823282241821
1.87170386314392 3.00124478340149
1.90279459953308 2.98470163345337
1.9340523481369 2.96881508827209
1.965460896492 2.9532196521759
1.99860715866089 2.93738627433777
2.0326840877533 2.9205949306488
2.06660389900208 2.90186047554016
2.10099101066589 2.88172793388367
2.13520169258118 2.86102390289307
2.1692316532135 2.84021258354187
2.20216584205627 2.81889176368713
2.23548913002014 2.79785299301147
2.26847004890442 2.77665710449219
2.30131459236145 2.75520372390747
2.3337996006012 2.73343300819397
2.36594724655151 2.71115708351135
2.39791035652161 2.68826675415039
2.42810845375061 2.66451334953308
2.45684313774109 2.63933324813843
2.4849681854248 2.61253070831299
2.51267743110657 2.58390355110168
2.53972840309143 2.55358791351318
2.56598567962646 2.52223134040833
2.59103012084961 2.48974466323853
2.61497235298157 2.45645308494568
2.63856720924377 2.42197489738464
2.66281318664551 2.38611125946045
2.68652009963989 2.34947919845581
2.71042013168335 2.31378769874573
2.73521089553833 2.27901244163513
2.75942516326904 2.24831342697144
2.78648972511292 2.21568942070007
2.81688451766968 2.18144345283508
2.84698534011841 2.15150094032288
2.87797522544861 2.12246704101562
2.91000008583069 2.09435844421387
2.94355821609497 2.06730961799622
2.97748780250549 2.04102683067322
3.01165151596069 2.01625490188599
3.0455265045166 1.99348044395447
3.07931327819824 1.97118175029755
3.11275887489319 1.94913446903229
3.14561152458191 1.92758083343506
3.17832612991333 1.90695381164551
3.21111130714417 1.88642287254333
3.24427151679993 1.86575794219971
3.27733826637268 1.84552979469299
3.30760669708252 1.82671201229095
3.34321546554565 1.80440843105316
3.37567758560181 1.78438556194305
3.40800356864929 1.76496851444244
3.44013023376465 1.7453989982605
3.47177481651306 1.72540998458862
3.50254011154175 1.7051602602005
3.53307390213013 1.68468773365021
3.56086921691895 1.66581892967224
3.59338164329529 1.64344704151154
3.62289929389954 1.62227404117584
3.65268564224243 1.60015189647675
3.68249487876892 1.57704925537109
3.71238875389099 1.55258738994598
3.74266934394836 1.52685070037842
3.77288293838501 1.49986839294434
3.80252408981323 1.47189509868622
3.83174347877502 1.44292783737183
3.86074352264404 1.41336393356323
3.88962459564209 1.38380682468414
3.91844797134399 1.35464930534363
3.94793391227722 1.32569015026093
3.97726106643677 1.29724299907684
4.00613784790039 1.27019786834717
4.03472518920898 1.24438107013702
4.06287336349487 1.22093403339386
4.09080410003662 1.19859886169434
4.11966276168823 1.17627954483032
4.14874887466431 1.15431392192841
4.17886638641357 1.13297009468079
4.20940542221069 1.11318635940552
4.24059009552002 1.09466338157654
4.27115917205811 1.07849156856537
4.30146455764771 1.06368136405945
4.33268356323242 1.04998815059662
4.3643102645874 1.03464984893799
4.39562749862671 1.01952695846558
4.42628765106201 1.00445914268494
4.45405387878418 0.990319013595581
4.47668838500977 0.977408528327942
};
\addlegendentry{Dynamic}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 0
};
\addlegendentry{UWB Nodes}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
3.04 0
};
% \addlegendentry{Anchor}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
6.04727935791016 1.98065876960754
};
% \addlegendentry{Anchor}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
2.81377625465393 4.1934027671814
};
% \addlegendentry{Anchor}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
3.39600872993469 2.20860457420349
};
% \addlegendentry{Anchor}
\end{axis}

\end{tikzpicture}


==> tex/line_nodes_pose2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

% \definecolor{color1}{rgb}{0.73,0.17,0.03}
% \definecolor{color0}{rgb}{0.5,0,1}
% \definecolor{color2}{rgb}{0.12,0.47,0.71}

% \definecolor{color0}{rgb}{0.91796875,0.25,0.203125} %red
% \definecolor{color1}{rgb}{0.6328125,0.203125,0.91796875} %purple
% \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} %blue
% \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235} %darkerpurple
% \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549} %pink
% \definecolor{color5}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431} %orange?
% \definecolor{color6}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412} %red?
% \definecolor{color7}{rgb}{0.627450980392157,0.32156862745098,0.176470588235294} %darkgreen

\begin{axis}[
height=\figureheight,
width=\figurewidth,
axis background/.style={fill=white!92!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white},
xmajorgrids,
xmin=-2.55986396789551, xmax=6.45714332580566,
xtick style={color=black},
y grid style={white},
ymajorgrids,
ymin=-0.2975, ymax=6.2475,
ytick style={color=black}
]

\addplot [semithick, color0]
table {%
4.40268182754517 0.986898362636566
4.37718868255615 1.00204133987427
4.3503098487854 1.01843881607056
4.32239866256714 1.03605592250824
4.29403734207153 1.05497562885284
4.2653865814209 1.07530617713928
4.23669481277466 1.09682559967041
4.20790672302246 1.1191178560257
4.17946577072144 1.14236390590668
4.15121269226074 1.16688311100006
4.12203216552734 1.19253385066986
4.09261608123779 1.21896243095398
4.06327247619629 1.2452632188797
4.03413009643555 1.27206444740295
4.00511121749878 1.29894769191742
3.97613859176636 1.3258193731308
3.94705748558044 1.35238683223724
3.91769218444824 1.37819087505341
3.88855886459351 1.40380108356476
3.8593955039978 1.42950987815857
3.83040547370911 1.45510792732239
3.80150127410889 1.48029637336731
3.77255201339722 1.50384747982025
3.74366092681885 1.52567183971405
3.71446132659912 1.54716658592224
3.68520951271057 1.56855309009552
3.65614581108093 1.58985579013824
3.62630105018616 1.61039710044861
3.59604454040527 1.63080132007599
3.56558227539062 1.65200173854828
3.5349018573761 1.67381811141968
3.5037693977356 1.69652569293976
3.47229409217834 1.71944570541382
3.44041275978088 1.7420836687088
3.4081757068634 1.76521468162537
3.37594819068909 1.78841757774353
3.34345889091492 1.81170237064362
3.31018376350403 1.83449327945709
3.27601194381714 1.8565559387207
3.24104285240173 1.87832140922546
3.20589089393616 1.90018904209137
3.17120742797852 1.92251563072205
3.13686156272888 1.94472873210907
3.10301113128662 1.96685969829559
3.06943941116333 1.98943650722504
3.03647303581238 2.01271915435791
3.00443243980408 2.03622055053711
2.9735004901886 2.05958437919617
2.94316744804382 2.08183693885803
2.91318106651306 2.1037278175354
2.88576126098633 2.1230936050415
2.85590958595276 2.14399766921997
2.82392382621765 2.16724252700806
2.79513001441956 2.18884491920471
2.76633238792419 2.21186518669128
2.73765110969543 2.2350332736969
2.70868396759033 2.2590696811676
2.67965841293335 2.28270244598389
2.65106654167175 2.30640578269958
2.6229875087738 2.33003735542297
2.59557461738586 2.35282969474792
2.56818842887878 2.37531161308289
2.54075884819031 2.39727687835693
2.51244044303894 2.41896748542786
2.48280668258667 2.44075322151184
2.45245361328125 2.46346950531006
2.42141318321228 2.48717951774597
2.39054727554321 2.51114702224731
2.36081099510193 2.53438067436218
2.33155941963196 2.55703949928284
2.30255913734436 2.57940268516541
2.27358889579773 2.60214281082153
2.24479794502258 2.62497854232788
2.21659636497498 2.64717578887939
2.18845462799072 2.66864514350891
2.1591796875 2.68936395645142
2.13058304786682 2.7105438709259
2.10114741325378 2.73174571990967
2.07148885726929 2.75335288047791
2.04269218444824 2.77582621574402
2.01376271247864 2.79885387420654
1.98547279834747 2.821448802948
1.95838737487793 2.84367346763611
1.93244159221649 2.86436414718628
1.9073885679245 2.88418459892273
1.88319253921509 2.90414619445801
1.85854256153107 2.92402243614197
1.83324205875397 2.94392919540405
1.80647552013397 2.96406674385071
1.78133106231689 2.98301291465759
1.75090730190277 3.00581955909729
1.72255349159241 3.02755093574524
1.69390654563904 3.04995656013489
1.6653459072113 3.07303762435913
1.63589191436768 3.09681582450867
1.60545098781586 3.12119364738464
1.57466840744019 3.14559006690979
1.54346418380737 3.17015790939331
1.51202750205994 3.19402432441711
1.48013579845428 3.21746492385864
1.44942235946655 3.23980188369751
1.4189121723175 3.26101136207581
1.38951981067657 3.28150296211243
1.36068439483643 3.30298924446106
1.3325047492981 3.32629561424255
1.30488717556 3.35142874717712
1.27794885635376 3.37757563591003
1.25111937522888 3.40381169319153
1.22424626350403 3.42945289611816
1.19723296165466 3.45466446876526
1.17107892036438 3.47866225242615
1.15274381637573 3.49681973457336
1.14919579029083 3.50429511070251
1.15759515762329 3.50115823745728
1.17440867424011 3.4904580116272
1.19552731513977 3.475905418396
1.21941745281219 3.46104168891907
1.24508416652679 3.44626331329346
1.27125871181488 3.43117833137512
1.29767549037933 3.41576910018921
1.32505488395691 3.39938116073608
1.35312640666962 3.38245368003845
1.38170480728149 3.36586236953735
1.41107106208801 3.34948134422302
1.44061708450317 3.33266258239746
1.47060334682465 3.31598091125488
1.50085318088531 3.29919695854187
1.53125536441803 3.28255653381348
1.56209278106689 3.26524043083191
1.59345805644989 3.24795484542847
1.62461733818054 3.22942590713501
1.65626847743988 3.20973920822144
1.68750047683716 3.18858242034912
1.71754670143127 3.16637754440308
1.74726068973541 3.1439573764801
1.77669978141785 3.12061262130737
1.80592584609985 3.09657645225525
1.83534777164459 3.07227158546448
1.86514210700989 3.04839563369751
1.89458608627319 3.02463960647583
1.92394304275513 3.00089693069458
1.95289051532745 2.97637724876404
1.98216187953949 2.95113778114319
2.01147246360779 2.92566871643066
2.04050898551941 2.90015292167664
2.06924510002136 2.87480783462524
2.09762668609619 2.85006260871887
2.1265287399292 2.82511615753174
2.15518832206726 2.7987744808197
2.18505930900574 2.77176332473755
2.21460437774658 2.74428677558899
2.24303555488586 2.71620273590088
2.27136325836182 2.6865348815918
2.29803490638733 2.65681290626526
2.32343697547913 2.62640619277954
2.34841442108154 2.59512209892273
2.37191414833069 2.5637526512146
2.394207239151 2.53305125236511
2.41683101654053 2.50223112106323
2.43872952461243 2.47208046913147
2.45998573303223 2.44291877746582
2.48106932640076 2.41523766517639
2.50179529190063 2.3877055644989
2.52349424362183 2.36004900932312
2.54635000228882 2.33266425132751
2.56925392150879 2.30615925788879
2.5917694568634 2.28063225746155
2.61509013175964 2.25548481941223
2.64160108566284 2.23071503639221
2.66832876205444 2.20557117462158
2.69691038131714 2.18015050888062
2.72584891319275 2.15488219261169
2.75589656829834 2.13113164901733
2.78750038146973 2.11033868789673
2.81976366043091 2.09133410453796
2.85169672966003 2.0729513168335
2.88317561149597 2.05336427688599
2.91412258148193 2.03364872932434
2.94459581375122 2.0131528377533
2.97585463523865 1.99245870113373
3.00693202018738 1.97182047367096
3.03836297988892 1.9518837928772
3.06949782371521 1.93295931816101
3.09965109825134 1.9162757396698
3.12900519371033 1.90081357955933
3.1582715511322 1.88599121570587
3.18788051605225 1.87162268161774
3.21783351898193 1.8571150302887
3.24794840812683 1.84302639961243
3.27872180938721 1.82801532745361
3.30975866317749 1.81187498569489
3.34059691429138 1.79416155815125
3.37142038345337 1.77500081062317
3.40125894546509 1.75466310977936
3.43030738830566 1.73359620571136
3.45815205574036 1.71161484718323
3.48527431488037 1.68978142738342
3.51151752471924 1.66813778877258
3.53709864616394 1.64698100090027
3.56275320053101 1.6258111000061
3.58831214904785 1.60441243648529
3.61450409889221 1.58268570899963
3.64064073562622 1.56068825721741
3.66722393035889 1.53901743888855
3.69424176216125 1.51709794998169
3.72168779373169 1.49510025978088
3.74917268753052 1.47242701053619
3.77647113800049 1.44908201694489
3.80365014076233 1.42537248134613
3.83110308647156 1.40186882019043
3.8584508895874 1.37822985649109
3.88592433929443 1.35429978370667
3.91345238685608 1.32986664772034
3.94114542007446 1.30503022670746
3.96883869171143 1.28017628192902
3.99609279632568 1.2559107542038
4.02343893051147 1.23314929008484
4.05081605911255 1.21148586273193
4.07815647125244 1.19119954109192
4.10546016693115 1.17226815223694
4.13397026062012 1.15503168106079
4.16349935531616 1.1388373374939
4.19379758834839 1.1232351064682
4.22444009780884 1.10774600505829
4.25523900985718 1.091268658638
4.28492069244385 1.07376670837402
4.31411027908325 1.0554621219635
4.34266901016235 1.03604662418365
4.37073564529419 1.01496279239655
4.39835119247437 0.993474662303925
4.42510890960693 0.97095662355423
4.44992733001709 0.948507487773895
};
\addlegendentry{Mocap}
\addplot [semithick, red]
% \addplot [semithick, color1]
table {%
4.39233347527004 0.549658727520683
4.39625520145949 0.502829621153845
4.36380885386803 0.582072475791939
4.3424619931537 0.575444951064336
4.3014084948844 0.689688722552006
4.25133465971475 0.757592101917157
4.21184402412732 0.82708812499037
4.17519697965255 0.866297403712083
4.13691296731535 0.946878688239124
4.10615626357549 0.962724519640541
4.09672847605564 0.977243062373474
4.07495672468232 0.955427602578806
4.06140700785809 0.951886556519841
4.02596385338102 0.98609850505768
3.99664797814341 1.00186117837406
3.97916632922732 1.00610518353038
3.97244916408869 1.03511024173429
3.92297214638003 1.07332798906699
3.90243001489937 1.07963951251896
3.88054591072828 1.08968737674313
3.83900761884501 1.14039425725661
3.76202108745538 1.20700941569399
3.73624635427602 1.26916794567196
3.6894450423124 1.34146804120029
3.65063838580067 1.38515038320203
3.61191164231343 1.41631035131457
3.58792290880397 1.43923002508514
3.56665107048774 1.44382054254891
3.55651823561361 1.4421363440762
3.52718063961389 1.47049388056755
3.50084172565594 1.5120377266179
3.46573948198195 1.55078541535282
3.42393302802422 1.58049851353498
3.38373593270409 1.60642610666905
3.32511353745506 1.63902724608978
3.30460007351176 1.64034078409786
3.27518729177041 1.64953224146932
3.24808972647585 1.68423400524458
3.21468140268221 1.70558032804212
3.219180310149 1.714004306661
3.18001773400562 1.75422964579053
3.14773027971929 1.78278125764548
3.11577071574046 1.80537543364479
3.06849020012118 1.84189856085192
3.01294926199798 1.8827013477134
2.95963195937769 1.91873235248746
2.93083553614722 1.94859069647522
2.88324241986167 1.97277602181994
2.84972245792374 1.99674747266896
2.81737970992398 2.01455658039037
2.77544278322043 2.0280802736874
2.73083874496983 2.05798157623787
2.69845884550986 2.09004532200187
2.66088479644716 2.12470564833472
2.62914063067968 2.14234095707652
2.59340975817501 2.17921184003078
2.54203729043508 2.20779847083594
2.48998018098932 2.23005361057678
2.4670137604661 2.24980612608956
2.42896645624441 2.28617740797212
2.39492105211446 2.31036482586864
2.36913690673615 2.3361849057963
2.34681809775885 2.35273011087339
2.30889125062422 2.36839046911433
2.28291472684031 2.38825078520517
2.25347022136434 2.40496458238483
2.2249221662261 2.41734402443161
2.20552521094182 2.44042035267879
2.18270296821881 2.4770617674845
2.1367063261188 2.50607238545429
2.10713919813246 2.53609081180949
2.08359699687357 2.56315909911697
2.04504430137306 2.59424163414729
2.00444838120453 2.61601222533402
1.98091666477581 2.64851256529873
1.93977124433697 2.67835805910673
1.89204483344813 2.71687473849862
1.83303030292035 2.75150500520084
1.7968618959541 2.78567008250684
1.75182490288336 2.81463391167304
1.71047814228695 2.84011088641627
1.67024580775136 2.85925874817933
1.66007404987469 2.87438978923136
1.63672843554835 2.88371871399298
1.62423007992044 2.9000343306568
1.62329349755474 2.91886730500393
1.62876621931134 2.934105624911
1.61683128099589 2.96325260965817
1.61122385220595 2.98926832010186
1.60935516683023 2.9993938428272
1.59638856734939 3.0220344037492
1.58278796241063 3.04937186590373
1.56622797876233 3.06871466327145
1.52268305814407 3.09246680003189
1.48596928984878 3.13499073549927
1.4668118465371 3.157533752361
1.49636737649294 3.1896390272288
1.46873073654563 3.20199456926807
1.43860253254855 3.22328851918488
1.40345003285367 3.22926283650211
1.3798753018955 3.25466796485292
1.25665995891868 3.26082641963644
1.22977807472865 3.29279765591872
1.20379083571806 3.3255239839667
1.19517003840827 3.34584812655055
1.11405843540326 3.35034399520876
1.10887890475396 3.37505255940749
1.05021229732213 3.39962901937704
1.02329380651629 3.42461016102891
0.960901186963254 3.45854464733202
0.910768291105166 3.47470859718706
0.898064531620833 3.49510068429471
0.902882702937215 3.51864976875187
0.89694359442793 3.52444108483674
0.89694359442793 3.52444108483674
0.938483416768002 3.53337539991776
0.920637142787109 3.5298679531223
0.933530978776819 3.52220817888737
0.96046508973428 3.52900773580438
0.997699971541131 3.52256353060964
1.03765346637449 3.52359408068216
1.03831265707385 3.50068982994068
1.06251306506575 3.48078044699904
1.10813254117965 3.44163011826999
1.14050839261856 3.41787999269842
1.17169241613393 3.41152300771292
1.23038692775596 3.40592363373628
1.27399300399699 3.39875218022672
1.27458903029194 3.38561315806937
1.30603984180679 3.37307207981334
1.33661581662312 3.34381529108074
1.37533490970645 3.33964680554712
1.39330458966492 3.31052745653187
1.44362938087784 3.28590598103242
1.47824903365564 3.26336515248994
1.53739230966769 3.23943191065486
1.57220346612653 3.20390626514711
1.59237692611306 3.18804363510721
1.58964634428954 3.17152970692219
1.59336337524651 3.15171500685016
1.57407678134021 3.13249755070243
1.60097268049167 3.11395308816554
1.62137875559534 3.090181355882
1.62826204444826 3.07314017538264
1.63868294307915 3.05853548448124
1.65418320852185 3.03875699144758
1.65101547377412 3.0153191730854
1.68525158523382 2.98646509867231
1.72556205054995 2.95162844669684
1.76813776259555 2.91916641820214
1.79182078847392 2.88627365492635
1.83234428997358 2.8468788659167
1.85359469748766 2.81631746011932
1.89754859948315 2.79607609763193
1.94258860263282 2.74877589902158
2.00488210069838 2.7139926688362
2.03469688983605 2.69243514056688
2.08076400572705 2.65772829681394
2.11667906614591 2.61900646237825
2.12929793346135 2.59295185029411
2.16035499312253 2.55026880622407
2.19892186180079 2.50759695845
2.21982121318226 2.46801499545141
2.24383924251215 2.42972758258372
2.28471373827366 2.39699186796304
2.31102247637359 2.37102713353201
2.31354691807443 2.34393726629343
2.33965580534639 2.3123746366415
2.35560882503605 2.27570118237288
2.37662092533957 2.24744670278698
2.39007829485847 2.22095118633927
2.45338322194218 2.1973147803793
2.48240183672155 2.1769706665012
2.51945092844864 2.16788025165948
2.54703881541993 2.15399027189458
2.56802775567835 2.12885854121507
2.57711084536079 2.10528420477441
2.58687932669736 2.0807445165425
2.60271491637234 2.04085719340641
2.61670278120144 2.0097500116007
2.66995139980755 1.99502403647495
2.70482175656812 1.98553360874173
2.76794258618923 1.96308296227863
2.80358539670312 1.95753620759801
2.85468907904698 1.93594276364207
2.89986593043532 1.91018882615986
2.97066790605163 1.85508477985663
2.99685580000452 1.85139453678245
3.04265476201435 1.8233783898902
3.07836320185872 1.80674520942658
3.09846242576543 1.7752351135609
3.09728457453731 1.77733855648127
3.13114427276675 1.74733375325856
3.1705622350164 1.73805397113963
3.20348079361869 1.71931273669757
3.24861386079203 1.70520838975411
3.30768841477663 1.66373036854418
3.34077840068819 1.62479943652156
3.36142921958462 1.59691632072185
3.39908016901711 1.55934084846708
3.40981502629234 1.53568536285611
3.43005933338189 1.51920219458333
3.47128418688288 1.48893601167816
3.50024895175442 1.44153100358371
3.52079426665269 1.42320567251588
3.55398362798993 1.40555643162449
3.58886611725127 1.36416027527706
3.5952346793807 1.35881098076469
3.60829633870728 1.35823250043242
3.61911177627153 1.32904590507956
3.6427210287303 1.29274167173075
3.635145443653 1.30231100763623
3.68263583903179 1.24138909222019
3.73668534602282 1.21350813627231
3.78213821377603 1.16761586881753
3.81881273789536 1.13573445529813
3.86591852651773 1.10053539029487
3.88045475070639 1.11515291734872
3.89681792811152 1.08010534218957
3.92082145952156 1.09094494589905
3.93112348535987 1.09874512133877
3.9725202985652 1.04907630274763
4.00859888202568 1.014457476765
4.0421530280328 0.986122082495998
4.06308639566768 1.00764712457641
4.10323223165357 0.950801099503094
4.13854202904819 0.901870356706541
4.17698766769206 0.827382767732813
4.21054857858108 0.813085463627334
4.25844649389339 0.720513932116259
4.29024684072501 0.713765834386634
4.30080537049255 0.736253637643834
};
\addlegendentry{TOF}
\addplot [semithick, blue]
table {%
4.5 0.8
4.45 0.8
4.45 0.75
4.4 0.85
4.35 0.85
4.35 0.85
4.25 0.95
4.2 0.95
4.2 1
4.1 1.1
4.1 1.05
4.1 1.05
4.05 1.1
4.05 1.1
3.95 1.2
4 1.15
4 1.15
4 1.5
4 1.25
4 1.3
3.7 1.4
3.8 1.4
3.9 1.4
3.9 1.4
3.8 1.45
3.8 1.45
3.65 1.55
3.65 1.5
3.6 1.55
3.5 1.6
3.45 1.6
3.4 1.65
3.35 1.7
3.3 1.7
3.25 1.7
3.15 1.75
3.05 1.8
3.05 1.8
2.95 1.85
2.95 1.85
2.85 1.9
2.95 1.9
3 1.9
3 1.95
2.95 1.95
2.9 2
2.9 2
2.9 2
2.75 2.05
2.75 2.05
2.75 2.05
2.7 2.1
2.6 2.15
2.55 2.15
2.5 2.2
2.5 2.2
2.5 2.25
2.45 2.25
2.4 2.25
2.35 2.3
2.3 2.35
2.25 2.35
2.3 2.35
2.25 2.35
2.2 2.4
2.15 2.4
2.15 2.45
2.1 2.5
2.2 2.5
1.65 2.85
1.5 2.6
2.05 2.5
1.65 2.7
1.3 2.8
1.35 2.8
1.65 2.75
1.2 2.9
1.2 2.9
1.1 3
1.2 2.9
1.85 2.75
1.8 2.75
1.75 2.85
1.5 2.95
1.65 2.95
1.3 3.05
1.45 2.85
1.45 2.95
1 2.85
1 2.85
-0.65 4.25
-1.95 5.35
0.8 3.2
0.2 3.65
1.15 3.25
0.5 3.75
-0.6 4.25
1.15 3.3
1.25 3.25
0.75 3.2
0.6 3.7
1.35 3.15
1.25 3.2
1.3 3.15
1.3 3.15
1.25 3.2
1.15 3.3
1.05 3.35
1.1 3.35
1.1 3.3
0.9 3.45
0.95 3.4
0.85 3.5
0.8 3.55
1 3.4
1 3.4
1 3.4
1.1 3.35
0.15 3.75
-1.95 5.95
-1.3 4.8
-2.15 4.95
-0.7 4.5
0.8 3.55
1 3.25
0.9 3.4
0.95 3.35
1.45 3.1
1.05 3.4
1.2 3.3
1.4 3.15
1.55 3.1
1.25 2.95
1.35 2.9
-0.45 4.5
1.65 3
-1.35 4.5
1.45 2.7
1.45 2.85
-0.3 3.9
1.65 2.95
1.2 3.2
1.9 2.85
1.9 2.9
1.95 2.85
1.7 2.85
1.9 2.8
1.85 2.8
1.55 2.65
1.2 3.4
1.2 3.4
1.75 2.65
1.4 2.85
2.15 2.65
1.85 2.7
2.2 2.55
2.2 2.55
2.25 2.5
2.2 2.5
2.2 2.45
2.15 2.45
2.15 2.4
2.15 2.4
2.25 2.35
2.25 2.35
2.25 2.3
2.3 2.25
2.3 2.25
2.4 2.2
2.4 2.2
2.45 2.15
2.4 2.15
2.45 2.15
2.5 2.15
2.5 2.1
2.55 2.1
2.65 2.1
2.75 1.85
2.8 2
2.8 2
2.95 1.95
2.95 2
2.9 1.95
2.8 1.95
2.8 1.95
2.75 1.9
2.75 1.9
2.8 1.9
2.85 1.85
2.85 1.85
2.95 1.85
3.05 1.8
3.05 1.8
3.2 1.75
3.25 1.75
3.25 1.75
3.3 1.7
3.4 1.7
3.35 1.6
3.5 1.6
3.15 1.7
3.2 1.6
3.55 1.55
3.7 1.55
3.75 1.5
3.8 1.45
3.75 1.45
3.65 1.5
3.3 1.5
3.7 1.35
3.95 1.3
3.95 1.25
4 1.25
3.95 1.25
4.15 1.3
3.9 1.25
3.9 1.2
4 1.15
4.05 1.1
4.1 1.05
4.1 1.05
4.1 1.05
4.1 1.05
4.15 1
4.2 1
4.25 1
4.3 0.9
4.35 0.95
4.35 0.9
4.45 0.85
4.5 0.9
4.55 0.8
};
\addlegendentry{TDOA}
\addplot [semithick, green!50.1960784313725!black]
% \addplot [semithick,color3]
table {%
4.39233347527004 0.549658727520683
4.39625520145949 0.502829621153845
4.36380885386803 0.582072475791939
4.3424619931537 0.575444951064336
4.3014084948844 0.689688722552006
4.25133465971475 0.757592101917157
4.25 0.95
4.2 0.95
4.2 1
4.1 1.1
4.1 1.05
4.05 1.1
4.05 1.1
4.05 1.15
3.95 1.2
4 1.15
4 1.15
4 1.5
3.95 1.3
4 1.3
3.7 1.45
3.8 1.4
3.9 1.4
3.9 1.4
3.8 1.45
3.8 1.45
3.7 1.55
3.65 1.5
3.6 1.55
3.5 1.65
3.45 1.6
3.45 1.65
3.35 1.7
3.3 1.7
3.25 1.7
3.15 1.75
3.05 1.8
3.05 1.8
2.95 1.85
2.95 1.85
2.85 1.9
2.95 1.9
3 1.9
3 1.95
2.95 1.95
2.9 2
2.9 2
2.8 2.05
2.75 2.05
2.8 2.05
2.8 2.05
2.7 2.1
2.6 2.15
2.55 2.15
2.5 2.2
2.5 2.2
2.5 2.25
2.45 2.25
2.4 2.25
2.35 2.3
2.3 2.35
2.25 2.35
2.3 2.35
2.25 2.35
2.2 2.4
2.15 2.4
2.15 2.45
2.1 2.5
2.2 2.5
1.7 2.9
1.5 2.6
2.05 2.5
1.65 2.7
1.3 2.8
1.35 2.8
1.65 2.75
1.2 2.9
1.15 2.9
1.1 3
1.25 2.85
1.85 2.75
1.8 2.75
1.75 2.85
1.5 2.95
1.65 2.95
1.25 3.05
1.45 2.9
1.61683128099589 2.96325260965817
0.95 2.9
0.95 2.9
1.59638856734939 3.0220344037492
-1.9 5.3
0.8 3.2
1.52268305814407 3.09246680003189
1.15 3.25
0.55 3.7
1.49636737649294 3.1896390272288
1.46873073654563 3.20199456926807
1.25 3.25
0.5 3.2
1.3798753018955 3.25466796485292
1.35 3.15
1.25 3.2
1.3 3.15
1.19517003840827 3.34584812655055
1.11405843540326 3.35034399520876
1.10887890475396 3.37505255940749
1.05021229732213 3.39962901937704
1.02329380651629 3.42461016102891
0.960901186963254 3.45854464733202
0.910768291105166 3.47470859718706
0.898064531620833 3.49510068429471
0.902882702937215 3.51864976875187
0.89694359442793 3.52444108483674
0.89694359442793 3.52444108483674
0.938483416768002 3.53337539991776
0.920637142787109 3.5298679531223
0.933530978776819 3.52220817888737
0.96046508973428 3.52900773580438
0.997699971541131 3.52256353060964
1.03765346637449 3.52359408068216
1.03831265707385 3.50068982994068
1.06251306506575 3.48078044699904
1.10813254117965 3.44163011826999
1.14050839261856 3.41787999269842
1.17169241613393 3.41152300771292
1.23038692775596 3.40592363373628
1.27399300399699 3.39875218022672
1.27458903029194 3.38561315806937
1.30603984180679 3.37307207981334
1.33661581662312 3.34381529108074
1.37533490970645 3.33964680554712
1.39330458966492 3.31052745653187
1.44362938087784 3.28590598103242
1.47824903365564 3.26336515248994
1.53739230966769 3.23943191065486
-1.35 4.5
1.5 2.65
1.58964634428954 3.17152970692219
-0.3 3.9
1.6 3
1.60097268049167 3.11395308816554
1.9 2.85
1.9 2.9
1.95 2.85
1.7 2.85
1.9 2.8
1.85 2.8
1.55 2.65
1.2 3.4
1.3 2.95
1.83234428997358 2.8468788659167
1.4 2.85
2.15 2.65
1.85 2.7
2.2 2.55
2.2 2.55
2.3 2.5
2.2 2.5
2.2 2.45
2.15 2.45
2.15 2.4
2.15 2.4
2.25 2.35
2.3 2.35
2.25 2.3
2.3 2.25
2.3 2.25
2.4 2.2
2.4 2.2
2.45 2.15
2.4 2.15
2.5 2.15
2.5 2.15
2.5 2.15
2.55 2.1
2.65 2.1
2.75 1.85
2.8 2
2.8 2
2.95 1.95
2.9 1.95
2.9 1.95
2.8 1.95
2.8 1.95
2.75 1.9
2.75 1.9
2.8 1.9
2.85 1.85
2.85 1.85
2.95 1.85
3.05 1.8
3.05 1.8
3.2 1.75
3.25 1.75
3.25 1.75
3.3 1.7
3.4 1.7
3.35 1.6
3.5 1.6
3.25 1.75
3.2 1.6
3.5 1.5
3.55 1.45
3.75 1.5
3.75 1.5
3.75 1.45
3.65 1.45
3.3 1.45
3.7 1.35
3.95 1.3
3.95 1.25
4 1.25
3.95 1.25
4.15 1.3
3.9 1.25
3.95 1.2
4 1.15
4.1 1.1
4.1 1.05
4.1 1.05
4.1 1.05
4.1 1.05
4.15 1
4.2 1
4.25 1
4.25 0.95
4.35 0.95
4.35 0.95
4.45 0.85
4.45 1
4.30080537049255 0.736253637643834
};
\addlegendentry{Dynamic}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 0
};
\addlegendentry{UWB Nodes}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
3.04 0
};
% \addlegendentry{Anchor}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
6.04727935791016 1.98065876960754
};
% \addlegendentry{Anchor}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
2.81377625465393 4.1934027671814
};
% \addlegendentry{Anchor}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
3.39600872993469 2.20860457420349
};
% \addlegendentry{Anchor}
\end{axis}

\end{tikzpicture}


==> tex/line_roles3.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=0.666,
      text opacity=1,
      at={(0.97,0.97)},
      anchor=north east,
      draw=white!80!black
    },
    tick align=outside,
    tick pos=left,
    %
    %
    %
    %
    %
    %
    %
    %
% height=\figureheight,
% width=\figurewidth,
% axis background/.style={fill=white!82.7450980392157!black},
% axis line style={white},
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
% tick align=outside,
% tick pos=both,
% x grid style={white},
xlabel={Time[s]},
xmajorgrids,
xmin=-2.64383374452591, xmax=55.8271645188332,
xtick style={color=black},
% y grid style={white},
% ylabel={Node 4},
ymajorgrids,
ymin=-1.2, ymax=1.8,
% ytick style={color=black},
ytick={-1,1},
yticklabels={$L$, $A$}
]
\addplot [green!50.1960784313725!black]
table {%
0.0139389038085938 1
0.2099289894104 -1
0.4131019115448 -1
0.610692977905273 -1
0.81158185005188 -1
1.00969386100769 -1
1.21090388298035 -1
1.41517400741577 -1
1.61356091499329 -1
1.81181502342224 -1
2.00968289375305 -1
2.20964694023132 -1
2.41426587104797 -1
2.6090350151062 -1
2.81001996994019 -1
3.01112198829651 -1
3.21070504188538 -1
3.41446900367737 -1
3.61236786842346 -1
3.81393599510193 -1
4.01112294197083 -1
4.21125888824463 -1
4.41187191009521 -1
4.61538505554199 -1
4.81142687797546 -1
5.00895404815674 -1
5.20967698097229 -1
5.4124698638916 -1
5.61258006095886 -1
5.81203699111938 -1
6.01078200340271 -1
6.20969891548157 -1
6.41016888618469 -1
6.61456704139709 -1
6.80991005897522 -1
7.00994896888733 -1
7.21042084693909 -1
7.4139289855957 -1
7.6117570400238 -1
7.81206488609314 -1
8.0152108669281 -1
8.21269583702087 -1
8.41253685951233 -1
8.65383696556091 -1
8.81301498413086 -1
9.01152801513672 -1
9.21503305435181 -1
9.40977597236633 -1
9.61222791671753 -1
9.8101658821106 -1
10.0098278522491 -1
10.2126288414001 -1
10.4121668338776 -1
10.6217279434204 -1
10.8104269504547 -1
11.010143995285 -1
11.2185909748077 -1
11.4109709262848 -1
11.6098279953003 -1
11.813206911087 -1
12.0134320259094 -1
12.2121000289917 -1
12.414675951004 -1
12.612203836441 -1
12.8098959922791 -1
13.0127580165863 -1
13.2145888805389 -1
13.4149329662323 -1
13.6222908496857 -1
13.8120110034943 -1
14.0135660171509 -1
14.2098269462585 -1
14.4124388694763 -1
14.6100718975067 -1
14.8149418830872 -1
15.0123748779297 -1
15.2110059261322 -1
15.4093379974365 -1
15.6124980449677 -1
15.810201883316 -1
16.0101299285889 -1
16.2190699577332 1
16.4133539199829 -1
16.6102108955383 -1
16.8101658821106 -1
17.0138740539551 -1
17.2098898887634 1
17.4133908748627 -1
17.6100249290466 -1
17.813628911972 -1
18.0124108791351 -1
18.2104849815369 1
18.4113478660583 -1
18.6116080284119 -1
18.8127310276031 -1
19.0108239650726 -1
19.213506937027 -1
19.4193489551544 -1
19.6100368499756 -1
19.8105640411377 -1
20.0097420215607 -1
20.2118968963623 1
20.4108018875122 -1
20.6112809181213 -1
20.8114318847656 1
21.0112998485565 -1
21.2102708816528 -1
21.4120509624481 1
21.6105630397797 -1
21.8138499259949 -1
22.0097739696503 1
22.2109129428864 -1
22.412122964859 -1
22.611319065094 1
22.8115658760071 -1
23.0136768817902 -1
23.2102649211884 -1
23.4100329875946 -1
23.6106338500977 -1
23.8111438751221 -1
24.0140829086304 -1
24.2097878456116 -1
24.4130878448486 -1
24.6108219623566 -1
24.8126590251923 -1
25.0131809711456 -1
25.212779045105 -1
25.4152638912201 -1
25.6160988807678 -1
25.8130609989166 -1
26.0134048461914 -1
26.2102448940277 -1
26.4116239547729 -1
26.6119868755341 -1
26.8131608963013 -1
27.0142028331757 -1
27.2128989696503 -1
27.4114220142365 -1
27.6092698574066 -1
27.8140389919281 -1
28.019387960434 -1
28.2108108997345 -1
28.4121999740601 -1
28.6107349395752 1
28.8109049797058 1
29.009819984436 1
29.213222026825 1
29.4116940498352 1
29.6097149848938 1
29.8114619255066 1
30.0104868412018 1
30.2110910415649 1
30.4156730175018 1
30.6222629547119 1
30.8107960224152 1
31.0179870128632 1
31.2110018730164 1
31.4102599620819 1
31.6118190288544 1
31.8095760345459 1
32.0169398784637 1
32.2127108573914 1
32.4097418785095 1
32.6138648986816 1
32.8137030601501 1
33.0101149082184 1
33.2122659683228 1
33.4114589691162 1
33.6112439632416 1
33.8102910518646 1
34.0123429298401 1
34.2153449058533 1
34.4099669456482 1
34.61066198349 1
34.8109040260315 1
35.0104858875275 1
35.2128689289093 -1
35.4120650291443 -1
35.6122539043427 1
35.8126530647278 -1
36.0154340267181 -1
36.2160668373108 -1
36.4154069423676 1
36.615483045578 -1
36.8120439052582 -1
37.0124268531799 -1
37.2116169929504 -1
37.4107580184937 -1
37.6098139286041 -1
37.8116629123688 1
38.0136299133301 -1
38.2114000320435 -1
38.4146828651428 -1
38.61119389534 -1
38.8120498657227 -1
39.0109279155731 -1
39.2124729156494 1
39.4105689525604 -1
39.6127910614014 -1
39.8124430179596 -1
40.0125088691711 -1
40.2148559093475 -1
40.4113969802856 -1
40.6119349002838 -1
40.8105778694153 -1
41.0101380348206 -1
41.211837053299 -1
41.412458896637 -1
41.6110198497772 -1
41.8128578662872 -1
42.0203759670258 -1
42.2127139568329 -1
42.4105229377747 -1
42.6124320030212 -1
42.818207025528 -1
43.0136640071869 -1
43.2122218608856 -1
43.410472869873 -1
43.6131389141083 -1
43.8114998340607 -1
44.0138909816742 -1
44.2163879871368 -1
44.4141359329224 -1
44.609561920166 -1
44.8144068717957 -1
45.0115330219269 -1
45.2122099399567 -1
45.4112799167633 -1
45.6110389232635 -1
45.8114080429077 -1
46.0147449970245 -1
46.2176229953766 -1
46.4150178432465 -1
46.6110439300537 -1
46.8111250400543 -1
47.0133469104767 -1
47.2145409584045 -1
47.4107539653778 -1
47.6100249290466 -1
47.8127019405365 -1
48.0129489898682 -1
48.2106988430023 -1
48.4111449718475 -1
48.6116988658905 -1
48.8127019405365 -1
49.0141048431396 -1
49.2127130031586 -1
49.4103739261627 -1
49.6146528720856 -1
49.8148880004883 -1
50.0143549442291 -1
50.2121820449829 -1
50.4120628833771 -1
50.6131608486176 -1
50.8125250339508 -1
51.0111248493195 -1
51.2111048698425 -1
51.4102909564972 -1
51.6127648353577 -1
51.8108539581299 -1
52.0105519294739 -1
52.2107560634613 -1
52.4147789478302 -1
52.6099720001221 -1
52.8111529350281 -1
53.0132298469543 -1
};
\addlegendentry{Dynamic}
\addplot [color1]
table {%
0.169052839279175 -1
0.369066953659058 -1
0.569289922714233 -1
0.769301891326904 -1
0.969346046447754 -1
1.16953897476196 -1
1.36944389343262 -1
1.56961584091187 -1
1.76951098442078 -1
1.96988105773926 -1
2.16937398910522 -1
2.36954402923584 -1
2.56936192512512 -1
2.77165794372559 -1
2.96917796134949 -1
3.16924405097961 -1
3.36970496177673 -1
3.5701789855957 -1
3.76919984817505 -1
3.96956205368042 -1
4.16967797279358 -1
4.36946392059326 -1
4.56969285011292 -1
4.76910495758057 -1
4.96952700614929 -1
5.16948103904724 -1
5.36927485466003 -1
5.56901502609253 -1
5.76932597160339 -1
5.96942806243896 -1
6.1693069934845 -1
6.36935591697693 -1
6.56944894790649 -1
6.76972603797913 -1
6.96900486946106 -1
7.16906785964966 -1
7.36926794052124 -1
7.57024192810059 -1
7.77219390869141 -1
7.96963500976562 -1
8.16936492919922 -1
8.37000799179077 -1
8.56941795349121 -1
8.77232003211975 -1
8.96931195259094 -1
9.16982889175415 -1
9.36973905563354 -1
9.56973385810852 -1
9.77013206481934 -1
9.969801902771 -1
10.1696028709412 -1
10.3700850009918 -1
10.569543838501 -1
10.769376039505 -1
10.9698288440704 -1
11.1697459220886 -1
11.3696830272675 -1
11.5696768760681 -1
11.7697010040283 -1
11.9695138931274 -1
12.1698739528656 -1
12.3697738647461 -1
12.5694029331207 -1
12.7691519260406 -1
12.9694139957428 -1
13.1694209575653 -1
13.3689439296722 -1
13.5691640377045 -1
13.7690320014954 -1
13.9691779613495 -1
14.1695909500122 -1
14.369292974472 -1
14.5698988437653 -1
14.769170999527 -1
14.9748289585114 -1
15.1693549156189 -1
15.3695669174194 -1
15.569620847702 -1
15.7693228721619 -1
15.9691140651703 -1
16.1701278686523 -1
16.3701529502869 -1
16.5696079730988 -1
16.7693829536438 -1
16.9691970348358 -1
17.1704130172729 -1
17.3698258399963 -1
17.5690770149231 -1
17.7693929672241 -1
17.9694919586182 -1
18.1692550182343 -1
18.369619846344 -1
18.5697400569916 -1
18.7693428993225 -1
18.9692070484161 -1
19.1693890094757 -1
19.3694038391113 -1
19.5691120624542 -1
19.7697539329529 -1
19.969085931778 -1
20.1694140434265 -1
20.3692829608917 -1
20.5691349506378 -1
20.7696979045868 -1
20.9694209098816 -1
21.1694338321686 -1
21.3697638511658 -1
21.5692429542542 -1
21.7693240642548 -1
21.9693419933319 -1
22.1691629886627 -1
22.3693690299988 -1
22.5695819854736 -1
22.7696499824524 -1
22.9692149162292 -1
23.1696400642395 -1
23.3698799610138 -1
23.5693459510803 -1
23.7694189548492 -1
23.9731538295746 -1
24.1695408821106 -1
24.3694360256195 -1
24.5731790065765 -1
24.7691049575806 -1
24.969388961792 -1
25.1693439483643 -1
25.3693628311157 -1
25.57017993927 -1
25.771880865097 -1
25.969388961792 -1
26.1693320274353 -1
26.3698379993439 -1
26.5693769454956 -1
26.7695770263672 -1
26.9695129394531 -1
27.1694378852844 -1
27.3700580596924 -1
27.5694470405579 -1
27.769690990448 -1
27.9696619510651 -1
28.1699960231781 -1
28.3699469566345 -1
28.5697560310364 -1
28.7697110176086 -1
28.9702179431915 -1
29.1699769496918 -1
29.3697719573975 -1
29.5697679519653 -1
29.7696058750153 -1
29.9693388938904 -1
30.1693439483643 1
30.3695859909058 1
30.5694949626923 1
30.7700250148773 1
30.9696819782257 1
31.1694090366364 1
31.3694360256195 1
31.5693080425262 1
31.7696049213409 1
31.9696340560913 1
32.1694209575653 -1
32.3694999217987 -1
32.5692038536072 -1
32.7696769237518 -1
32.9700658321381 -1
33.1740958690643 -1
33.3694539070129 -1
33.5697729587555 -1
33.7693939208984 -1
33.9690079689026 -1
34.1690299510956 -1
34.3802809715271 -1
34.5776510238647 -1
34.7693319320679 -1
34.9695999622345 -1
35.1692478656769 -1
35.3693079948425 -1
35.5695989131927 -1
35.7723429203033 -1
35.969132900238 -1
36.1693530082703 -1
36.3690578937531 -1
36.5694358348846 -1
36.7693610191345 -1
36.9695119857788 -1
37.1694910526276 -1
37.3691489696503 -1
37.5694348812103 -1
37.7691369056702 -1
37.9693179130554 -1
38.1692600250244 -1
38.3691229820251 -1
38.5693218708038 -1
38.7696349620819 -1
38.9694650173187 -1
39.1693730354309 -1
39.3690469264984 -1
39.5696940422058 -1
39.7692940235138 -1
39.9691829681396 -1
40.1698880195618 -1
40.3693130016327 -1
40.5694980621338 -1
40.771880865097 -1
40.9690170288086 -1
41.1693649291992 -1
41.3721840381622 -1
41.5695569515228 -1
41.7691049575806 -1
41.9691400527954 -1
42.1698479652405 -1
42.3693549633026 -1
42.5691120624542 -1
42.7693479061127 -1
42.9695248603821 -1
43.1695778369904 -1
43.3695268630981 -1
43.5693159103394 -1
43.7697780132294 -1
43.9696369171143 -1
44.1694209575653 -1
44.3700039386749 -1
44.5692460536957 -1
44.7692649364471 -1
44.9699659347534 -1
45.1693348884583 -1
45.3694319725037 -1
45.569718837738 -1
45.7697238922119 -1
45.9691450595856 -1
46.1696448326111 -1
46.3697700500488 -1
46.5696969032288 -1
46.7697360515594 -1
46.9700000286102 -1
47.1699459552765 -1
47.3696029186249 -1
47.5705449581146 -1
47.7691919803619 -1
47.9694800376892 -1
48.17009806633 -1
48.3703999519348 -1
48.5697400569916 -1
48.7701790332794 -1
48.9700028896332 -1
49.1701819896698 -1
49.3709149360657 -1
49.5699238777161 -1
49.7705140113831 -1
49.9700548648834 -1
50.1692318916321 -1
50.3692450523376 -1
50.5696699619293 -1
50.7691209316254 -1
50.9698169231415 -1
51.1694839000702 -1
51.3692879676819 -1
51.5691180229187 -1
51.7698829174042 -1
51.9695339202881 -1
52.1691999435425 -1
52.369206905365 -1
52.5697400569916 -1
52.7700970172882 -1
52.9692950248718 -1
53.1693918704987 -1
};
\addlegendentry{MOCAP}
\end{axis}

\end{tikzpicture}

